MaLA-500: Massive Language Adaptation of Large Language Models

Large language models (LLMs) have advanced the state of the art in natural language processing. However, their predominant design for English or a limited set of languages creates a substantial gap in their effectiveness for low-resource languages. To bridge this gap, we introduce MaLA-500, a novel large language model designed to cover an extensive range of 534 languages. To train MaLA-500, we employ vocabulary extension and continued pretraining on LLaMA 2 with Glot500-c. Our intrinsic evaluation demonstrates that MaLA-500 is better at predicting the given texts of low-resource languages than existing multilingual LLMs. Moreover, the extrinsic evaluation of in-context learning shows that MaLA-500 outperforms previous LLMs on SIB200 and Taxi1500 by a significant margin, i.e., 11.68% and 4.82% marco-average accuracy across languages. We release MaLA-500 at https://huggingface.co/MaLA-LM

==> (inline-0) <==
\begin{tabular}{ccc|ccc|ccc}
    \toprule
    Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family \\
    \midrule
hbs\_Latn & 63411156 & indo1319 & hin\_Deva & 7046700 & indo1319 & ton\_Latn & 1216118 & aust1307 \\
mal\_Mlym & 48098273 & drav1251 & kor\_Hang & 6468444 & kore1284 & tah\_Latn & 1190747 & aust1307 \\
aze\_Latn & 46300705 & & ory\_Orya & 6266475 & indo1319 & lat\_Latn & 1179913 & indo1319 \\
guj\_Gujr & 45738685 & indo1319 & urd\_Arab & 6009594 & indo1319 & srn\_Latn & 1172349 & indo1319 \\
ben\_Beng & 43514870 & indo1319 & swa\_Latn & 5989369 & & ewe\_Latn & 1161605 & atla1278 \\
kan\_Knda & 41836495 & drav1251 & sqi\_Latn & 5526836 & indo1319 & bem\_Latn & 1111969 & atla1278 \\
tel\_Telu & 41580525 & drav1251 & bel\_Cyrl & 5319675 & indo1319 & efi\_Latn & 1082621 & atla1278 \\
mlt\_Latn & 40654838 & afro1255 & afr\_Latn & 5157787 & indo1319 & bis\_Latn & 1070170 & indo1319 \\
fra\_Latn & 39197581 & indo1319 & nno\_Latn & 4899103 & indo1319 & orm\_Latn & 1067699 & \\
spa\_Latn & 37286756 & indo1319 & tat\_Cyrl & 4708088 & turk1311 & haw\_Latn & 1062491 & aust1307 \\
eng\_Latn & 36122761 & indo1319 & ast\_Latn & 4683554 & indo1319 & hmo\_Latn & 1033636 & pidg1258 \\
fil\_Latn & 33493255 & aust1307 & mon\_Cyrl & 4616960 & mong1349 & kat\_Geor & 1004297 & kart1248 \\
nob\_Latn & 32869205 & indo1319 & hbs\_Cyrl & 4598073 & indo1319 & pag\_Latn & 983637 & aust1307 \\
rus\_Cyrl & 31787973 & indo1319 & hau\_Latn & 4368483 & afro1255 & loz\_Latn & 964418 & atla1278 \\
deu\_Latn & 31015993 & indo1319 & sna\_Latn & 4019596 & atla1278 & fry\_Latn & 957422 & indo1319 \\
tur\_Latn & 29184662 & turk1311 & msa\_Latn & 3929084 & & mya\_Mymr & 945180 & sino1245 \\
pan\_Guru & 29052537 & indo1319 & som\_Latn & 3916769 & afro1255 & nds\_Latn & 944715 & indo1319 \\
mar\_Deva & 28748897 & indo1319 & srp\_Cyrl & 3864091 & indo1319 & run\_Latn & 943828 & atla1278 \\
por\_Latn & 27824391 & indo1319 & mlg\_Latn & 3715802 & & pnb\_Arab & 899895 & indo1319 \\
nld\_Latn & 25061426 & indo1319 & zul\_Latn & 3580113 & atla1278 & rar\_Latn & 894515 & aust1307 \\
ara\_Arab & 24524122 & & arz\_Arab & 3488224 & afro1255 & fij\_Latn & 887134 & aust1307 \\
zho\_Hani & 24143786 & & nya\_Latn & 3409030 & atla1278 & wls\_Latn & 882167 & aust1307 \\
ita\_Latn & 23539857 & indo1319 & tam\_Taml & 3388255 & drav1251 & ckb\_Arab & 874441 & indo1319 \\
ind\_Latn & 23018106 & aust1307 & hat\_Latn & 3226932 & indo1319 & ven\_Latn & 860249 & atla1278 \\
ell\_Grek & 22033282 & indo1319 & uzb\_Latn & 3223485 & turk1311 & zsm\_Latn & 859947 & aust1307 \\
bul\_Cyrl & 21823004 & indo1319 & sot\_Latn & 3205510 & atla1278 & chv\_Cyrl & 859863 & turk1311 \\
swe\_Latn & 20725883 & indo1319 & uzb\_Cyrl & 3029947 & turk1311 & lua\_Latn & 854359 & atla1278 \\
ces\_Latn & 20376340 & indo1319 & cos\_Latn & 3015055 & indo1319 & que\_Latn & 838486 & \\
isl\_Latn & 19547941 & indo1319 & als\_Latn & 2954874 & indo1319 & sag\_Latn & 771048 & atla1278 \\
pol\_Latn & 19339945 & indo1319 & amh\_Ethi & 2862985 & afro1255 & guw\_Latn & 767918 & atla1278 \\
ron\_Latn & 19190217 & indo1319 & sun\_Latn & 2586011 & aust1307 & bre\_Latn & 748954 & indo1319 \\
dan\_Latn & 19174573 & indo1319 & war\_Latn & 2584810 & aust1307 & toi\_Latn & 745385 & atla1278 \\
hun\_Latn & 18800025 & ural1272 & div\_Thaa & 2418687 & indo1319 & pus\_Arab & 731992 & indo1319 \\
tgk\_Cyrl & 18659517 & indo1319 & yor\_Latn & 2392359 & atla1278 & che\_Cyrl & 728201 & nakh1245 \\
srp\_Latn & 18371769 & indo1319 & fao\_Latn & 2365271 & indo1319 & pis\_Latn & 714783 & indo1319 \\
fas\_Arab & 18277593 & & uzn\_Cyrl & 2293672 & turk1311 & kon\_Latn & 685194 & \\
ceb\_Latn & 18149215 & aust1307 & smo\_Latn & 2290439 & aust1307 & oss\_Cyrl & 683517 & indo1319 \\
heb\_Hebr & 18128962 & afro1255 & bak\_Cyrl & 2264196 & turk1311 & hyw\_Armn & 679819 & indo1319 \\
hrv\_Latn & 17882932 & indo1319 & ilo\_Latn & 2106531 & aust1307 & iso\_Latn & 658789 & atla1278 \\
glg\_Latn & 17852274 & indo1319 & tso\_Latn & 2100708 & atla1278 & nan\_Latn & 656389 & sino1245 \\
fin\_Latn & 16730388 & ural1272 & mri\_Latn & 2046850 & aust1307 & lub\_Latn & 654390 & atla1278 \\
slv\_Latn & 15719210 & indo1319 & hmn\_Latn & 1903898 & & lim\_Latn & 652078 & indo1319 \\
vie\_Latn & 15697827 & aust1305 & asm\_Beng & 1882353 & indo1319 & tuk\_Latn & 649411 & turk1311 \\
mkd\_Cyrl & 14717004 & indo1319 & hil\_Latn & 1798875 & aust1307 & tir\_Ethi & 649117 & afro1255 \\
slk\_Latn & 14633631 & indo1319 & nso\_Latn & 1619354 & atla1278 & tgk\_Latn & 636541 & indo1319 \\
nor\_Latn & 14576191 & indo1319 & ibo\_Latn & 1543820 & atla1278 & yua\_Latn & 610052 & maya1287 \\
est\_Latn & 13600579 & & kin\_Latn & 1521612 & atla1278 & min\_Latn & 609065 & aust1307 \\
ltz\_Latn & 12997242 & indo1319 & hye\_Armn & 1463123 & indo1319 & lue\_Latn & 599429 & atla1278 \\
eus\_Latn & 12775959 & & oci\_Latn & 1449128 & indo1319 & khm\_Khmr & 590429 & aust1305 \\
lit\_Latn & 12479626 & indo1319 & lin\_Latn & 1408460 & atla1278 & tum\_Latn & 589857 & atla1278 \\
kaz\_Cyrl & 12378727 & turk1311 & tpi\_Latn & 1401844 & indo1319 & tll\_Latn & 586530 & atla1278 \\
lav\_Latn & 12143980 & indo1319 & twi\_Latn & 1400979 & atla1278 & ekk\_Latn & 582595 & ural1272 \\
bos\_Latn & 11014744 & indo1319 & kir\_Cyrl & 1397566 & turk1311 & lug\_Latn & 566948 & atla1278 \\
epo\_Latn & 8737198 & arti1236 & pap\_Latn & 1360138 & indo1319 & niu\_Latn & 566715 & aust1307 \\
cat\_Latn & 8648271 & indo1319 & nep\_Deva & 1317291 & indo1319 & tzo\_Latn & 540262 & maya1287 \\
tha\_Thai & 7735209 & taik1256 & azj\_Latn & 1315834 & turk1311 & mah\_Latn & 534614 & aust1307 \\
ukr\_Cyrl & 7462046 & indo1319 & bcl\_Latn & 1284493 & aust1307 & tvl\_Latn & 521556 & aust1307 \\
tgl\_Latn & 7411064 & aust1307 & xho\_Latn & 1262364 & atla1278 & jav\_Latn & 516833 & aust1307 \\
sin\_Sinh & 7293178 & indo1319 & cym\_Latn & 1244783 & indo1319 & vec\_Latn & 514240 & indo1319 \\
gle\_Latn & 7225513 & indo1319 & gaa\_Latn & 1222307 & atla1278 & jpn\_Jpan & 510722 & japo1237 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
    \toprule
    Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family \\
    \midrule
lus\_Latn & 509250 & sino1245 & kmb\_Latn & 296269 & atla1278 & ncx\_Latn & 162558 & utoa1244 \\
crs\_Latn & 508755 & indo1319 & zai\_Latn & 277632 & otom1299 & qug\_Latn & 162500 & quec1387 \\
kqn\_Latn & 507913 & atla1278 & gym\_Latn & 274512 & chib1249 & rmn\_Latn & 162069 & indo1319 \\
ndo\_Latn & 496613 & atla1278 & bod\_Tibt & 273489 & sino1245 & cjk\_Latn & 160645 & atla1278 \\
snd\_Arab & 488730 & indo1319 & nde\_Latn & 269931 & atla1278 & arb\_Arab & 159884 & afro1255 \\
yue\_Hani & 484700 & sino1245 & fon\_Latn & 268566 & atla1278 & kea\_Latn & 158047 & indo1319 \\
tiv\_Latn & 483064 & atla1278 & ber\_Latn & 264426 & & mck\_Latn & 157521 & atla1278 \\
kua\_Latn & 473535 & atla1278 & nbl\_Latn & 259158 & atla1278 & arn\_Latn & 155882 & arau1255 \\
kwy\_Latn & 473274 & atla1278 & kmr\_Latn & 256677 & indo1319 & pdt\_Latn & 155485 & indo1319 \\
hin\_Latn & 466175 & indo1319 & guc\_Latn & 249044 & araw1281 & her\_Latn & 154827 & atla1278 \\
iku\_Cans & 465011 & & mam\_Latn & 248348 & maya1287 & gla\_Latn & 152563 & indo1319 \\
kal\_Latn & 462430 & eski1264 & nia\_Latn & 247406 & aust1307 & kmr\_Cyrl & 151728 & indo1319 \\
tdt\_Latn & 459818 & aust1307 & nyn\_Latn & 241992 & atla1278 & mwl\_Latn & 150054 & indo1319 \\
gsw\_Latn & 449240 & indo1319 & cab\_Latn & 240101 & araw1281 & nav\_Latn & 147702 & atha1245 \\
mfe\_Latn & 447435 & indo1319 & top\_Latn & 239232 & toto1251 & ksw\_Mymr & 147674 & sino1245 \\
swc\_Latn & 446378 & atla1278 & tog\_Latn & 231969 & atla1278 & mxv\_Latn & 147591 & otom1299 \\
mon\_Latn & 437950 & mong1349 & mco\_Latn & 231209 & mixe1284 & hif\_Latn & 147261 & indo1319 \\
mos\_Latn & 437666 & atla1278 & tzh\_Latn & 230706 & maya1287 & wol\_Latn & 146992 & atla1278 \\
kik\_Latn & 437228 & atla1278 & pms\_Latn & 227748 & indo1319 & sme\_Latn & 146803 & ural1272 \\
cnh\_Latn & 436667 & sino1245 & wuu\_Hani & 224088 & sino1245 & gom\_Latn & 143937 & indo1319 \\
gil\_Latn & 434529 & aust1307 & plt\_Latn & 220413 & aust1307 & bum\_Latn & 141673 & atla1278 \\
pon\_Latn & 434522 & aust1307 & yid\_Hebr & 220214 & indo1319 & mgr\_Latn & 138953 & atla1278 \\
umb\_Latn & 431589 & atla1278 & ada\_Latn & 219427 & atla1278 & ahk\_Latn & 135068 & sino1245 \\
lvs\_Latn & 422952 & indo1319 & iba\_Latn & 213615 & aust1307 & kur\_Arab & 134160 & indo1319 \\
sco\_Latn & 411591 & indo1319 & kek\_Latn & 209932 & maya1287 & bas\_Latn & 133436 & atla1278 \\
ori\_Orya & 410827 & & koo\_Latn & 209375 & atla1278 & bin\_Latn & 133256 & atla1278 \\
arg\_Latn & 410683 & indo1319 & sop\_Latn & 206501 & atla1278 & tsz\_Latn & 133251 & tara1323 \\
kur\_Latn & 407169 & indo1319 & kac\_Latn & 205542 & sino1245 & sid\_Latn & 130406 & afro1255 \\
dhv\_Latn & 405711 & aust1307 & qvi\_Latn & 205447 & quec1387 & diq\_Latn & 128908 & indo1319 \\
luo\_Latn & 398974 & nilo1247 & cak\_Latn & 204472 & maya1287 & srd\_Latn & 127064 & \\
lun\_Latn & 395764 & atla1278 & kbp\_Latn & 202877 & atla1278 & tcf\_Latn & 126050 & otom1299 \\
nzi\_Latn & 394247 & atla1278 & ctu\_Latn & 201662 & maya1287 & bzj\_Latn & 124958 & indo1319 \\
gug\_Latn & 392227 & tupi1275 & kri\_Latn & 201087 & indo1319 & udm\_Cyrl & 121705 & ural1272 \\
bar\_Latn & 387070 & indo1319 & mau\_Latn & 199134 & otom1299 & cce\_Latn & 120636 & atla1278 \\
bci\_Latn & 384059 & atla1278 & scn\_Latn & 199068 & indo1319 & meu\_Latn & 120273 & aust1307 \\
chk\_Latn & 380596 & aust1307 & tyv\_Cyrl & 198649 & turk1311 & chw\_Latn & 119751 & atla1278 \\
roh\_Latn & 377067 & indo1319 & ina\_Latn & 197315 & arti1236 & cbk\_Latn & 118789 & indo1319 \\
aym\_Latn & 373329 & ayma1253 & btx\_Latn & 193701 & aust1307 & ibg\_Latn & 118733 & aust1307 \\
yap\_Latn & 358929 & aust1307 & nch\_Latn & 193129 & utoa1244 & bhw\_Latn & 117381 & aust1307 \\
ssw\_Latn & 356561 & atla1278 & ncj\_Latn & 192962 & utoa1244 & ngu\_Latn & 116851 & utoa1244 \\
quz\_Latn & 354781 & quec1387 & pau\_Latn & 190529 & aust1307 & nyy\_Latn & 115914 & atla1278 \\
sah\_Cyrl & 352697 & turk1311 & toj\_Latn & 189651 & maya1287 & szl\_Latn & 112496 & indo1319 \\
tsn\_Latn & 350954 & atla1278 & pcm\_Latn & 187594 & indo1319 & ish\_Latn & 111814 & atla1278 \\
lmo\_Latn & 348135 & indo1319 & dyu\_Latn & 186367 & mand1469 & naq\_Latn & 109747 & khoe1240 \\
ido\_Latn & 331239 & arti1236 & kss\_Latn & 185868 & atla1278 & toh\_Latn & 107583 & atla1278 \\
abk\_Cyrl & 321578 & abkh1242 & afb\_Arab & 183694 & afro1255 & ttj\_Latn & 106925 & atla1278 \\
zne\_Latn & 318871 & atla1278 & urh\_Latn & 182214 & atla1278 & nse\_Latn & 105189 & atla1278 \\
quy\_Latn & 311040 & quec1387 & quc\_Latn & 181559 & maya1287 & hsb\_Latn & 104802 & indo1319 \\
kam\_Latn & 310659 & atla1278 & new\_Deva & 181427 & sino1245 & ami\_Latn & 104559 & aust1307 \\
bbc\_Latn & 310420 & aust1307 & yao\_Latn & 179965 & atla1278 & alz\_Latn & 104392 & nilo1247 \\
vol\_Latn & 310399 & arti1236 & ngl\_Latn & 178498 & atla1278 & apc\_Arab & 102392 & afro1255 \\
wal\_Latn & 309873 & gong1255 & nyu\_Latn & 177483 & atla1278 & vls\_Latn & 101900 & indo1319 \\
uig\_Arab & 307302 & turk1311 & kab\_Latn & 176015 & afro1255 & mhr\_Cyrl & 100474 & ural1272 \\
vmw\_Latn & 306899 & atla1278 & tuk\_Cyrl & 175769 & turk1311 & djk\_Latn & 99234 & indo1319 \\
kwn\_Latn & 305362 & atla1278 & xmf\_Geor & 174994 & kart1248 & wes\_Latn & 98492 & indo1319 \\
pam\_Latn & 303737 & aust1307 & ndc\_Latn & 174305 & atla1278 & gkn\_Latn & 97041 & atla1278 \\
seh\_Latn & 300243 & atla1278 & san\_Deva & 165616 & indo1319 & grc\_Grek & 96986 & indo1319 \\
tsc\_Latn & 298442 & atla1278 & nba\_Latn & 163485 & atla1278 & hbo\_Hebr & 96484 & afro1255 \\
nyk\_Latn & 297976 & atla1278 & bpy\_Beng & 162838 & indo1319 & swh\_Latn & 95776 & atla1278 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
    \toprule
    Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family & Lang & $\|Sent\|$ & Family \\
    \midrule
alt\_Cyrl & 95148 & turk1311 & mny\_Latn & 50581 & atla1278 & csy\_Latn & 34126 & sino1245 \\
rmn\_Grek & 94533 & indo1319 & gkp\_Latn & 50549 & mand1469 & azb\_Arab & 33758 & turk1311 \\
miq\_Latn & 94343 & misu1242 & kat\_Latn & 50424 & kart1248 & csb\_Latn & 33743 & indo1319 \\
kaa\_Cyrl & 88815 & turk1311 & bjn\_Latn & 49068 & aust1307 & tpm\_Latn & 33517 & atla1278 \\
kos\_Latn & 88603 & aust1307 & acr\_Latn & 48886 & maya1287 & quw\_Latn & 33449 & quec1387 \\
grn\_Latn & 87568 & & dtp\_Latn & 48468 & aust1307 & rmy\_Cyrl & 33351 & indo1319 \\
lhu\_Latn & 87255 & sino1245 & lam\_Latn & 46853 & atla1278 & ixl\_Latn & 33289 & maya1287 \\
lzh\_Hani & 86035 & sino1245 & bik\_Latn & 46561 & & mbb\_Latn & 33240 & aust1307 \\
ajp\_Arab & 83297 & afro1255 & poh\_Latn & 46454 & maya1287 & pfl\_Latn & 33148 & indo1319 \\
cmn\_Hani & 80745 & sino1245 & phm\_Latn & 45862 & atla1278 & pcd\_Latn & 32867 & indo1319 \\
gcf\_Latn & 80737 & indo1319 & hrx\_Latn & 45716 & indo1319 & tlh\_Latn & 32863 & arti1236 \\
rmn\_Cyrl & 79925 & indo1319 & quh\_Latn & 45566 & quec1387 & suz\_Deva & 32811 & sino1245 \\
kjh\_Cyrl & 79262 & turk1311 & hyw\_Cyrl & 45379 & indo1319 & gcr\_Latn & 32676 & indo1319 \\
rng\_Latn & 78177 & atla1278 & rue\_Cyrl & 45369 & indo1319 & jbo\_Latn & 32619 & arti1236 \\
mgh\_Latn & 78117 & atla1278 & eml\_Latn & 44630 & indo1319 & tbz\_Latn & 32264 & atla1278 \\
xmv\_Latn & 77896 & aust1307 & acm\_Arab & 44505 & afro1255 & bam\_Latn & 32150 & mand1469 \\
ige\_Latn & 77114 & atla1278 & tob\_Latn & 44473 & guai1249 & prk\_Latn & 32085 & aust1305 \\
rmy\_Latn & 76991 & indo1319 & ach\_Latn & 43974 & nilo1247 & jam\_Latn & 32048 & indo1319 \\
srm\_Latn & 76884 & indo1319 & vep\_Latn & 43076 & ural1272 & twx\_Latn & 32028 & atla1278 \\
bak\_Latn & 76809 & turk1311 & npi\_Deva & 43072 & indo1319 & nmf\_Latn & 31997 & sino1245 \\
gur\_Latn & 76151 & atla1278 & tok\_Latn & 42820 & arti1236 & caq\_Latn & 31903 & aust1305 \\
idu\_Latn & 75106 & atla1278 & sgs\_Latn & 42467 & indo1319 & rop\_Latn & 31889 & indo1319 \\
yom\_Latn & 74818 & atla1278 & lij\_Latn & 42447 & indo1319 & tca\_Latn & 31852 & ticu1244 \\
tdx\_Latn & 74430 & aust1307 & myv\_Cyrl & 42147 & ural1272 & yan\_Latn & 31775 & misu1242 \\
mzn\_Arab & 73719 & indo1319 & tih\_Latn & 41873 & aust1307 & xav\_Latn & 31765 & nucl1710 \\
cfm\_Latn & 70227 & sino1245 & tat\_Latn & 41640 & turk1311 & bih\_Deva & 31658 & \\
zpa\_Latn & 69237 & otom1299 & lfn\_Latn & 41632 & arti1236 & cuk\_Latn & 31612 & chib1249 \\
kbd\_Cyrl & 67914 & abkh1242 & cgg\_Latn & 41196 & atla1278 & kjb\_Latn & 31471 & maya1287 \\
lao\_Laoo & 66966 & taik1256 & ful\_Latn & 41188 & atla1278 & hne\_Deva & 31465 & indo1319 \\
nap\_Latn & 65826 & indo1319 & gor\_Latn & 41174 & aust1307 & wbm\_Latn & 31394 & aust1305 \\
qub\_Latn & 64973 & quec1387 & ile\_Latn & 40984 & arti1236 & zlm\_Latn & 31345 & aust1307 \\
oke\_Latn & 64508 & atla1278 & ium\_Latn & 40683 & hmon1336 & tui\_Latn & 31161 & atla1278 \\
ote\_Latn & 64224 & otom1299 & teo\_Latn & 40203 & nilo1247 & ifb\_Latn & 30980 & aust1307 \\
bsb\_Latn & 63634 & aust1307 & kia\_Latn & 40035 & atla1278 & izz\_Latn & 30894 & atla1278 \\
ogo\_Latn & 61901 & atla1278 & crh\_Cyrl & 39985 & turk1311 & rug\_Latn & 30857 & aust1307 \\
abn\_Latn & 61830 & atla1278 & crh\_Latn & 39896 & turk1311 & aka\_Latn & 30704 & atla1278 \\
ldi\_Latn & 61827 & atla1278 & enm\_Latn & 39809 & indo1319 & pxm\_Latn & 30698 & book1242 \\
ayr\_Latn & 61570 & ayma1253 & sat\_Olck & 39614 & aust1305 & kmm\_Latn & 30671 & sino1245 \\
gom\_Deva & 61140 & indo1319 & mad\_Latn & 38993 & aust1307 & mcn\_Latn & 30666 & afro1255 \\
bba\_Latn & 61123 & atla1278 & cac\_Latn & 38812 & maya1287 & ifa\_Latn & 30621 & aust1307 \\
aln\_Latn & 60989 & indo1319 & hnj\_Latn & 38611 & hmon1336 & dln\_Latn & 30620 & sino1245 \\
leh\_Latn & 59944 & atla1278 & ksh\_Latn & 38130 & indo1319 & ext\_Latn & 30605 & indo1319 \\
ban\_Latn & 59805 & aust1307 & ikk\_Latn & 38071 & atla1278 & ksd\_Latn & 30550 & aust1307 \\
ace\_Latn & 59333 & aust1307 & sba\_Latn & 38040 & cent2225 & mzh\_Latn & 30517 & mata1289 \\
pes\_Arab & 57511 & indo1319 & zom\_Latn & 37013 & sino1245 & llb\_Latn & 30480 & atla1278 \\
skg\_Latn & 57228 & aust1307 & bqc\_Latn & 36881 & mand1469 & hra\_Latn & 30472 & sino1245 \\
ary\_Arab & 56933 & afro1255 & bim\_Latn & 36835 & atla1278 & mwm\_Latn & 30432 & cent2225 \\
hus\_Latn & 56176 & maya1287 & mdy\_Ethi & 36370 & gong1255 & krc\_Cyrl & 30353 & turk1311 \\
glv\_Latn & 55641 & indo1319 & bts\_Latn & 36216 & aust1307 & tuc\_Latn & 30349 & aust1307 \\
fat\_Latn & 55609 & atla1278 & gya\_Latn & 35902 & atla1278 & mrw\_Latn & 30304 & aust1307 \\
frr\_Latn & 55254 & indo1319 & ajg\_Latn & 35631 & atla1278 & pls\_Latn & 30136 & otom1299 \\
mwn\_Latn & 54805 & atla1278 & agw\_Latn & 35585 & aust1307 & rap\_Latn & 30102 & aust1307 \\
mai\_Deva & 54687 & indo1319 & kom\_Cyrl & 35249 & ural1272 & fur\_Latn & 30052 & indo1319 \\
dua\_Latn & 53392 & atla1278 & knv\_Latn & 35196 & & kaa\_Latn & 30031 & turk1311 \\
dzo\_Tibt & 52732 & sino1245 & giz\_Latn & 35040 & afro1255 & prs\_Arab & 26823 & indo1319 \\
ctd\_Latn & 52135 & sino1245 & hui\_Latn & 34926 & nucl1709 & san\_Latn & 25742 & indo1319 \\
nnb\_Latn & 52041 & atla1278 & kpg\_Latn & 34900 & aust1307 & som\_Arab & 14199 & afro1255 \\
sxn\_Latn & 51749 & aust1307 & zea\_Latn & 34426 & indo1319 & uig\_Latn & 9637 & turk1311 \\
mps\_Latn & 50645 & tebe1251 & aoj\_Latn & 34349 & nucl1708 & hau\_Arab & 9593 & afro1255 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
abk\_Cyrl & 234.09 & 249.16 & 258.26 & 231.44 & 164.61 \\
abn\_Latn & 140.01 & 197.81 & 153.58 & 152.90 & 111.86 \\
ace\_Latn & 235.15 & 332.18 & 244.00 & 259.64 & 168.79 \\
ach\_Latn & 179.03 & 227.84 & 194.55 & 197.05 & 161.01 \\
acm\_Arab & 119.15 & 153.09 & 106.29 & 101.35 & 135.82 \\
acr\_Latn & 301.73 & 399.80 & 321.79 & 316.49 & 194.71 \\
ada\_Latn & 132.76 & 168.56 & 150.19 & 137.99 & 103.17 \\
afb\_Arab & 134.03 & 169.73 & 112.55 & 110.59 & 152.58 \\
afr\_Latn & 52.43 & 84.47 & 73.24 & 75.60 & 64.25 \\
agw\_Latn & 228.22 & 318.95 & 246.48 & 242.04 & 152.59 \\
ahk\_Latn & 229.45 & 377.60 & 245.81 & 241.21 & 163.96 \\
ajg\_Latn & 146.48 & 185.41 & 170.89 & 155.21 & 113.83 \\
ajp\_Arab & 153.34 & 199.79 & 129.62 & 124.24 & 164.80 \\
aka\_Latn & 163.59 & 223.13 & 166.49 & 185.41 & 131.50 \\
aln\_Latn & 191.62 & 259.76 & 218.75 & 267.34 & 143.64 \\
als\_Latn & 191.60 & 271.51 & 219.17 & 260.14 & 155.23 \\
alt\_Cyrl & 199.25 & 220.77 & 200.70 & 215.71 & 139.18 \\
alz\_Latn & 167.89 & 214.64 & 185.35 & 171.34 & 155.03 \\
amh\_Ethi & 328.25 & 834.56 & 407.68 & 550.50 & 268.11 \\
ami\_Latn & 122.67 & 168.42 & 131.77 & 132.36 & 109.13 \\
aoj\_Latn & 318.62 & 495.44 & 340.07 & 316.36 & 196.64 \\
apc\_Arab & 131.19 & 153.97 & 106.78 & 109.24 & 145.81 \\
ara\_Arab & 111.05 & 155.64 & 80.72 & 84.86 & 140.73 \\
arb\_Arab & 166.93 & 318.76 & 135.76 & 137.80 & 173.03 \\
arg\_Latn & 173.62 & 306.23 & 171.32 & 178.40 & 160.08 \\
arn\_Latn & 202.09 & 292.40 & 204.32 & 216.04 & 163.87 \\
ary\_Arab & 198.80 & 309.90 & 184.82 & 176.58 & 173.37 \\
arz\_Arab & 122.74 & 248.72 & 95.61 & 100.43 & 131.75 \\
asm\_Beng & 264.49 & 409.59 & 172.35 & 311.81 & 184.77 \\
ast\_Latn & 208.41 & 325.35 & 184.93 & 192.86 & 178.77 \\
aym\_Latn & 143.36 & 183.42 & 149.06 & 154.45 & 117.28 \\
ayr\_Latn & 274.31 & 342.40 & 288.57 & 293.48 & 185.87 \\
azb\_Arab & 254.60 & 293.24 & 273.20 & 285.61 & 162.94 \\
aze\_Latn & 156.58 & 230.45 & 195.32 & 189.59 & 110.56 \\
azj\_Latn & 168.12 & 228.08 & 212.31 & 199.86 & 126.98 \\
bak\_Cyrl & 274.50 & 348.47 & 288.93 & 307.95 & 169.00 \\
bak\_Latn & 191.06 & 259.97 & 196.98 & 213.41 & 152.50 \\
bam\_Latn & 195.29 & 251.28 & 203.50 & 215.62 & 171.51 \\
ban\_Latn & 205.77 & 297.97 & 213.20 & 213.89 & 186.89 \\
bar\_Latn & 210.97 & 287.33 & 234.73 & 208.66 & 188.90 \\
bas\_Latn & 137.53 & 172.78 & 143.37 & 147.13 & 110.71 \\
bba\_Latn & 233.68 & 286.30 & 258.58 & 238.94 & 164.18 \\
bbc\_Latn & 172.78 & 216.78 & 181.59 & 170.06 & 148.89 \\
bci\_Latn & 176.81 & 223.93 & 190.52 & 189.46 & 171.00 \\
bcl\_Latn & 149.22 & 209.44 & 162.25 & 174.40 & 132.55 \\
bel\_Cyrl & 110.77 & 174.19 & 142.62 & 147.27 & 85.11 \\
bem\_Latn & 182.62 & 222.50 & 198.45 & 150.51 & 158.31 \\
ben\_Beng & 92.79 & 162.83 & 50.33 & 55.42 & 73.86 \\
ber\_Latn & 88.37 & 120.03 & 87.79 & 101.52 & 71.90 \\
bhw\_Latn & 186.42 & 245.14 & 194.41 & 188.81 & 155.12 \\
bih\_Deva & 248.12 & 422.46 & 176.37 & 204.17 & 180.31 \\
bik\_Latn & 151.63 & 218.03 & 173.42 & 187.11 & 137.28 \\
bim\_Latn & 229.29 & 284.29 & 244.21 & 245.34 & 166.16 \\
bin\_Latn & 137.28 & 175.41 & 152.32 & 152.02 & 109.51 \\
bis\_Latn & 165.83 & 250.17 & 179.61 & 190.13 & 130.32 \\
bjn\_Latn & 200.57 & 302.58 & 202.67 & 199.15 & 182.65 \\
bod\_Tibt & 437.54 & 1690.09 & 461.35 & 80.21 & 286.05 \\
bos\_Latn & 87.13 & 175.82 & 131.95 & 149.85 & 110.92 \\
bpy\_Beng & 251.20 & 471.67 & 154.31 & 172.17 & 155.64 \\
bqc\_Latn & 208.00 & 266.53 & 226.49 & 205.65 & 153.58 \\
bre\_Latn & 222.93 & 276.71 & 208.07 & 260.44 & 184.35 \\
bsb\_Latn & 236.62 & 358.90 & 275.10 & 306.64 & 204.50 \\
bts\_Latn & 214.80 & 292.93 & 232.31 & 217.74 & 156.31 \\
btx\_Latn & 169.13 & 227.44 & 181.86 & 174.25 & 148.25 \\
bul\_Cyrl & 47.01 & 90.81 & 77.70 & 42.90 & 57.12 \\
bum\_Latn & 183.88 & 237.35 & 194.64 & 195.91 & 156.33 \\
bzj\_Latn & 167.62 & 244.15 & 188.25 & 194.46 & 137.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
cab\_Latn & 222.05 & 292.04 & 234.53 & 237.57 & 168.63 \\
cac\_Latn & 293.47 & 395.52 & 310.33 & 301.30 & 192.22 \\
cak\_Latn & 295.24 & 394.87 & 317.52 & 309.03 & 200.69 \\
caq\_Latn & 240.00 & 323.71 & 264.17 & 257.49 & 164.95 \\
cat\_Latn & 94.68 & 212.17 & 83.26 & 86.26 & 130.00 \\
cbk\_Latn & 143.05 & 221.60 & 145.69 & 159.41 & 137.96 \\
cce\_Latn & 178.45 & 226.07 & 190.01 & 192.54 & 152.70 \\
ceb\_Latn & 136.44 & 278.02 & 164.94 & 183.55 & 123.31 \\
ces\_Latn & 44.83 & 98.77 & 68.48 & 76.15 & 58.42 \\
cfm\_Latn & 240.20 & 305.25 & 252.92 & 256.79 & 185.94 \\
cgg\_Latn & 121.16 & 160.92 & 127.35 & 129.19 & 107.91 \\
che\_Cyrl & 199.15 & 272.63 & 203.57 & 197.17 & 158.57 \\
chk\_Latn & 189.52 & 258.69 & 201.19 & 200.61 & 145.98 \\
chv\_Cyrl & 246.19 & 292.36 & 252.81 & 229.56 & 157.91 \\
chw\_Latn & 139.07 & 174.73 & 142.88 & 121.98 & 121.16 \\
cjk\_Latn & 125.30 & 158.06 & 134.03 & 128.75 & 106.21 \\
ckb\_Arab & 372.24 & 437.95 & 370.20 & 521.30 & 243.30 \\
cmn\_Hani & 52.17 & 92.04 & 40.75 & 49.81 & 62.30 \\
cnh\_Latn & 185.01 & 242.39 & 198.20 & 198.57 & 147.90 \\
cos\_Latn & 192.02 & 323.30 & 210.38 & 211.96 & 185.03 \\
crh\_Cyrl & 236.43 & 282.79 & 239.67 & 260.03 & 141.08 \\
crh\_Latn & 149.67 & 240.28 & 168.79 & 157.01 & 131.91 \\
crs\_Latn & 153.11 & 202.53 & 153.34 & 87.81 & 129.39 \\
csb\_Latn & 238.86 & 336.99 & 261.46 & 294.41 & 166.29 \\
csy\_Latn & 226.53 & 299.52 & 249.53 & 245.14 & 172.03 \\
ctd\_Latn & 210.45 & 276.87 & 227.39 & 224.34 & 158.35 \\
ctu\_Latn & 216.90 & 310.89 & 226.68 & 220.32 & 157.27 \\
cuk\_Latn & 233.42 & 325.97 & 252.00 & 247.83 & 190.81 \\
cym\_Latn & 233.91 & 369.64 & 306.05 & 332.89 & 217.29 \\
dan\_Latn & 43.75 & 84.32 & 69.51 & 66.96 & 54.56 \\
deu\_Latn & 37.46 & 68.68 & 49.65 & 33.88 & 53.45 \\
dhv\_Latn & 121.21 & 170.85 & 126.68 & 128.57 & 95.81 \\
diq\_Latn & 174.75 & 265.78 & 180.00 & 190.78 & 147.56 \\
div\_Thaa & 314.55 & 565.83 & 314.34 & 17.32 & 153.76 \\
djk\_Latn & 188.44 & 249.39 & 201.50 & 207.16 & 163.39 \\
dln\_Latn & 217.51 & 288.73 & 231.93 & 238.10 & 165.40 \\
dtp\_Latn & 267.22 & 373.92 & 279.80 & 287.18 & 184.75 \\
dua\_Latn & 131.20 & 169.64 & 136.03 & 129.20 & 109.86 \\
dyu\_Latn & 186.37 & 237.65 & 193.19 & 205.47 & 157.89 \\
dzo\_Tibt & 238.61 & 842.40 & 244.70 & 47.40 & 154.48 \\
efi\_Latn & 178.91 & 251.07 & 205.96 & 203.93 & 134.40 \\
ekk\_Latn & 155.86 & 223.64 & 194.37 & 89.18 & 141.19 \\
ell\_Grek & 52.85 & 86.68 & 67.98 & 36.04 & 54.45 \\
eml\_Latn & 213.57 & 278.33 & 224.10 & 225.17 & 163.91 \\
eng\_Latn & 30.45 & 62.73 & 31.32 & 34.36 & 48.60 \\
enm\_Latn & 79.08 & 193.74 & 108.20 & 119.78 & 87.78 \\
epo\_Latn & 68.89 & 99.75 & 79.80 & 87.72 & 70.22 \\
est\_Latn & 70.18 & 100.28 & 88.33 & 40.53 & 67.38 \\
eus\_Latn & 79.07 & 87.15 & 48.33 & 45.59 & 70.49 \\
ewe\_Latn & 208.53 & 269.62 & 218.53 & 195.99 & 148.78 \\
ext\_Latn & 216.92 & 338.22 & 211.26 & 231.30 & 177.17 \\
fao\_Latn & 202.04 & 284.61 & 227.56 & 263.89 & 165.45 \\
fas\_Arab & 138.13 & 193.21 & 163.46 & 166.76 & 133.69 \\
fat\_Latn & 134.67 & 180.66 & 144.54 & 144.50 & 106.86 \\
fij\_Latn & 159.86 & 219.85 & 191.04 & 137.83 & 147.71 \\
fil\_Latn & 120.89 & 206.21 & 162.04 & 161.84 & 120.27 \\
fin\_Latn & 46.88 & 86.18 & 79.58 & 35.79 & 58.35 \\
fon\_Latn & 237.19 & 295.74 & 256.54 & 262.29 & 160.24 \\
fra\_Latn & 32.26 & 63.71 & 31.08 & 32.74 & 49.22 \\
frr\_Latn & 192.91 & 299.41 & 206.26 & 211.00 & 144.13 \\
fry\_Latn & 191.87 & 247.81 & 205.02 & 221.64 & 168.86 \\
ful\_Latn & 447.47 & 550.03 & 457.25 & 511.87 & 339.38 \\
fur\_Latn & 231.23 & 313.99 & 234.38 & 250.02 & 183.57 \\
gaa\_Latn & 188.66 & 232.67 & 222.71 & 158.83 & 146.37 \\
gcf\_Latn & 132.36 & 173.10 & 130.03 & 91.07 & 103.54 \\
gcr\_Latn & 113.22 & 157.83 & 115.02 & 79.46 & 94.40 \\
gil\_Latn & 175.92 & 237.54 & 187.79 & 181.71 & 154.60 \\
giz\_Latn & 244.47 & 332.32 & 268.61 & 266.29 & 168.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
gkn\_Latn & 223.58 & 304.46 & 253.54 & 245.24 & 167.81 \\
gkp\_Latn & 261.56 & 358.97 & 280.80 & 270.48 & 186.41 \\
gla\_Latn & 220.92 & 382.20 & 293.89 & 315.23 & 210.51 \\
gle\_Latn & 203.10 & 345.45 & 276.11 & 299.80 & 206.52 \\
glg\_Latn & 120.88 & 204.76 & 108.43 & 122.45 & 132.58 \\
glv\_Latn & 232.86 & 326.69 & 247.79 & 265.04 & 182.93 \\
gom\_Deva & 328.82 & 462.17 & 324.77 & 358.50 & 233.15 \\
gom\_Latn & 244.57 & 318.36 & 259.71 & 257.90 & 209.13 \\
gor\_Latn & 217.70 & 326.26 & 232.98 & 239.37 & 168.23 \\
grc\_Grek & 126.86 & 277.73 & 181.00 & 127.62 & 141.80 \\
grn\_Latn & 293.70 & 382.11 & 298.10 & 316.62 & 204.94 \\
gsw\_Latn & 180.67 & 226.37 & 199.03 & 171.72 & 157.34 \\
guc\_Latn & 241.99 & 340.92 & 257.19 & 234.87 & 183.29 \\
gug\_Latn & 197.04 & 258.55 & 201.92 & 214.05 & 158.39 \\
guj\_Gujr & 118.82 & 291.38 & 74.12 & 194.71 & 90.02 \\
gur\_Latn & 222.48 & 311.22 & 243.52 & 233.99 & 173.11 \\
guw\_Latn & 210.29 & 215.37 & 235.91 & 246.28 & 146.55 \\
gya\_Latn & 242.48 & 350.56 & 274.82 & 258.26 & 170.00 \\
gym\_Latn & 231.32 & 324.92 & 249.32 & 191.13 & 178.06 \\
hat\_Latn & 237.00 & 341.48 & 251.07 & 150.39 & 201.88 \\
hau\_Arab & 173.08 & 330.75 & 130.96 & 129.69 & 230.02 \\
hau\_Latn & 228.21 & 300.72 & 257.22 & 265.65 & 191.68 \\
haw\_Latn & 190.18 & 300.25 & 217.54 & 213.20 & 174.30 \\
hbo\_Hebr & 140.73 & 315.06 & 194.19 & 200.98 & 155.08 \\
hbs\_Cyrl & 206.87 & 503.80 & 370.83 & 417.41 & 225.22 \\
hbs\_Latn & 209.02 & 451.95 & 333.95 & 375.92 & 223.11 \\
heb\_Hebr & 48.34 & 63.09 & 58.19 & 63.73 & 56.05 \\
her\_Latn & 140.31 & 172.32 & 146.72 & 136.86 & 109.29 \\
hif\_Latn & 396.80 & 613.23 & 471.65 & 465.81 & 371.92 \\
hil\_Latn & 145.89 & 207.79 & 161.39 & 182.01 & 126.09 \\
hin\_Deva & 142.07 & 289.53 & 105.86 & 106.38 & 166.12 \\
hin\_Latn & 150.11 & 247.31 & 166.34 & 164.94 & 176.00 \\
hmn\_Latn & 241.00 & 375.11 & 282.60 & 284.95 & 182.91 \\
hmo\_Latn & 165.38 & 236.46 & 178.12 & 142.53 & 133.19 \\
hne\_Deva & 201.66 & 298.38 & 171.37 & 184.06 & 161.30 \\
hnj\_Latn & 231.56 & 324.18 & 263.80 & 278.94 & 141.56 \\
hra\_Latn & 215.87 & 271.46 & 228.66 & 229.46 & 169.57 \\
hrv\_Latn & 43.03 & 82.09 & 63.02 & 69.82 & 54.08 \\
hrx\_Latn & 131.34 & 182.33 & 140.90 & 135.17 & 105.20 \\
hsb\_Latn & 182.90 & 293.15 & 211.79 & 235.34 & 127.71 \\
hui\_Latn & 297.34 & 388.25 & 319.23 & 318.32 & 197.57 \\
hun\_Latn & 45.03 & 79.27 & 75.21 & 79.06 & 59.30 \\
hus\_Latn & 247.96 & 352.19 & 260.90 & 258.32 & 180.85 \\
hye\_Armn & 286.18 & 602.02 & 372.75 & 454.38 & 202.92 \\
hyw\_Armn & 145.46 & 263.04 & 186.63 & 213.52 & 110.19 \\
hyw\_Cyrl & 162.17 & 231.84 & 171.73 & 165.61 & 117.61 \\
iba\_Latn & 150.03 & 192.62 & 157.75 & 151.54 & 133.67 \\
ibg\_Latn & 115.37 & 152.94 & 119.10 & 122.19 & 106.08 \\
ibo\_Latn & 232.57 & 333.59 & 223.37 & 296.17 & 184.97 \\
ido\_Latn & 140.94 & 273.88 & 153.94 & 164.61 & 121.37 \\
idu\_Latn & 153.00 & 209.20 & 162.53 & 157.46 & 106.21 \\
ifa\_Latn & 252.33 & 328.31 & 270.66 & 266.03 & 172.20 \\
ifb\_Latn & 257.92 & 340.56 & 278.23 & 272.79 & 183.83 \\
ige\_Latn & 148.85 & 199.02 & 173.80 & 176.02 & 111.50 \\
ikk\_Latn & 249.37 & 330.44 & 284.76 & 310.26 & 166.74 \\
iku\_Cans & 261.21 & 877.71 & 343.18 & 496.50 & 174.80 \\
ile\_Latn & 100.28 & 199.76 & 105.32 & 115.20 & 100.35 \\
ilo\_Latn & 172.24 & 227.41 & 186.11 & 208.36 & 146.96 \\
ina\_Latn & 209.38 & 408.99 & 230.14 & 236.01 & 201.92 \\
ind\_Latn & 42.59 & 69.80 & 35.50 & 36.82 & 56.03 \\
ish\_Latn & 126.54 & 178.71 & 144.92 & 146.15 & 101.29 \\
isl\_Latn & 103.40 & 156.83 & 127.49 & 139.76 & 83.51 \\
iso\_Latn & 148.38 & 175.75 & 168.85 & 167.42 & 104.67 \\
ita\_Latn & 39.35 & 79.02 & 49.94 & 40.47 & 53.36 \\
ium\_Latn & 247.28 & 361.48 & 264.84 & 266.46 & 167.10 \\
ixl\_Latn & 327.09 & 506.74 & 353.08 & 348.23 & 222.05 \\
izz\_Latn & 301.73 & 400.14 & 346.61 & 361.39 & 193.24 \\
jam\_Latn & 204.69 & 291.31 & 223.99 & 231.17 & 157.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
jav\_Latn & 208.92 & 275.29 & 212.60 & 220.31 & 180.00 \\
jbo\_Latn & 103.91 & 200.82 & 109.86 & 112.61 & 117.25 \\
jpn\_Jpan & 136.26 & 301.32 & 197.23 & 149.70 & 150.43 \\
kaa\_Cyrl & 281.21 & 363.07 & 300.20 & 317.13 & 146.98 \\
kaa\_Latn & 284.60 & 354.51 & 292.04 & 309.67 & 192.43 \\
kab\_Latn & 192.58 & 264.51 & 185.56 & 216.46 & 161.31 \\
kac\_Latn & 210.47 & 267.38 & 223.77 & 249.95 & 166.44 \\
kal\_Latn & 240.15 & 262.90 & 259.85 & 155.45 & 182.71 \\
kam\_Latn & 153.84 & 194.60 & 156.10 & 186.00 & 115.78 \\
kan\_Knda & 216.22 & 556.40 & 146.43 & 355.75 & 175.17 \\
kat\_Geor & 302.53 & 413.90 & 435.47 & 483.85 & 239.51 \\
kat\_Latn & 184.94 & 308.06 & 217.07 & 208.25 & 184.20 \\
kaz\_Cyrl & 257.67 & 341.78 & 280.01 & 297.13 & 187.85 \\
kbd\_Cyrl & 212.12 & 229.63 & 198.20 & 202.85 & 146.86 \\
kbp\_Latn & 232.17 & 306.53 & 257.45 & 246.16 & 161.08 \\
kea\_Latn & 118.17 & 159.93 & 121.92 & 122.29 & 105.69 \\
kek\_Latn & 234.79 & 332.19 & 244.69 & 228.87 & 164.18 \\
khm\_Khmr & 257.14 & 815.56 & 317.46 & 437.56 & 167.88 \\
kia\_Latn & 222.01 & 298.21 & 245.77 & 236.71 & 164.39 \\
kik\_Latn & 208.26 & 277.92 & 213.92 & 237.26 & 159.49 \\
kin\_Latn & 206.40 & 237.66 & 174.18 & 234.91 & 168.37 \\
kir\_Cyrl & 265.65 & 308.15 & 277.34 & 313.50 & 175.71 \\
kjb\_Latn & 263.79 & 353.35 & 280.16 & 278.13 & 179.76 \\
kjh\_Cyrl & 200.11 & 251.59 & 211.84 & 217.34 & 147.81 \\
kmb\_Latn & 132.84 & 166.09 & 137.48 & 118.00 & 112.99 \\
kmm\_Latn & 246.57 & 330.77 & 263.79 & 266.44 & 180.90 \\
kmr\_Cyrl & 224.23 & 284.40 & 226.51 & 221.22 & 154.70 \\
kmr\_Latn & 183.95 & 220.51 & 194.67 & 215.02 & 142.36 \\
knv\_Latn & 430.56 & 581.45 & 456.13 & 427.27 & 232.18 \\
kom\_Cyrl & 224.18 & 302.71 & 249.08 & 213.41 & 134.88 \\
kon\_Latn & 112.77 & 131.61 & 116.89 & 119.41 & 96.00 \\
koo\_Latn & 132.73 & 167.13 & 144.33 & 134.74 & 111.26 \\
kor\_Hang & 129.20 & 224.06 & 180.21 & 95.71 & 151.37 \\
kos\_Latn & 146.15 & 191.23 & 153.05 & 154.26 & 123.85 \\
kpg\_Latn & 221.52 & 321.94 & 246.33 & 245.73 & 148.93 \\
kqn\_Latn & 125.33 & 149.57 & 128.12 & 109.60 & 106.08 \\
krc\_Cyrl & 247.13 & 292.86 & 248.83 & 267.39 & 167.05 \\
kri\_Latn & 166.50 & 240.92 & 193.15 & 192.19 & 140.20 \\
ksd\_Latn & 198.81 & 269.96 & 210.59 & 212.57 & 138.81 \\
ksh\_Latn & 204.72 & 261.51 & 220.93 & 218.50 & 161.62 \\
kss\_Latn & 310.35 & 477.02 & 335.25 & 300.31 & 226.38 \\
ksw\_Mymr & 210.34 & 266.24 & 226.59 & 154.55 & 124.78 \\
kua\_Latn & 179.05 & 206.09 & 187.92 & 151.87 & 140.72 \\
kur\_Arab & 402.78 & 464.44 & 400.97 & 550.57 & 253.61 \\
kur\_Latn & 633.22 & 779.47 & 678.30 & 748.20 & 424.98 \\
kwn\_Latn & 136.80 & 170.23 & 141.88 & 111.31 & 107.21 \\
kwy\_Latn & 131.93 & 160.78 & 137.77 & 134.01 & 110.55 \\
lam\_Latn & 209.07 & 276.89 & 228.12 & 203.17 & 176.61 \\
lao\_Laoo & 405.48 & 978.35 & 435.37 & 583.11 & 225.06 \\
lat\_Latn & 167.49 & 274.19 & 186.97 & 210.22 & 183.32 \\
lav\_Latn & 193.22 & 257.06 & 227.60 & 252.31 & 162.80 \\
ldi\_Latn & 178.84 & 230.26 & 185.58 & 191.19 & 160.61 \\
leh\_Latn & 216.80 & 273.56 & 230.25 & 201.57 & 172.92 \\
lfn\_Latn & 232.59 & 368.62 & 246.45 & 258.76 & 187.82 \\
lhu\_Latn & 209.10 & 365.95 & 220.56 & 219.50 & 142.74 \\
lij\_Latn & 328.66 & 483.81 & 345.62 & 348.28 & 249.64 \\
lim\_Latn & 199.01 & 290.80 & 236.94 & 239.44 & 180.52 \\
lin\_Latn & 161.88 & 173.63 & 158.33 & 180.17 & 135.66 \\
lit\_Latn & 163.71 & 220.62 & 195.08 & 225.98 & 147.53 \\
llb\_Latn & 135.01 & 180.06 & 146.51 & 135.39 & 120.02 \\
lmo\_Latn & 222.22 & 378.21 & 247.54 & 242.80 & 182.01 \\
loz\_Latn & 179.54 & 194.46 & 185.77 & 142.19 & 147.86 \\
ltz\_Latn & 190.70 & 303.65 & 202.02 & 174.00 & 169.36 \\
lua\_Latn & 126.47 & 147.86 & 131.94 & 102.71 & 102.36 \\
lub\_Latn & 136.45 & 143.64 & 140.96 & 99.41 & 111.01 \\
lue\_Latn & 128.48 & 158.40 & 135.27 & 129.94 & 103.72 \\
lug\_Latn & 225.72 & 318.09 & 221.56 & 272.90 & 196.21 \\
lun\_Latn & 135.96 & 170.81 & 142.71 & 136.26 & 113.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
luo\_Latn & 177.43 & 224.04 & 194.07 & 187.72 & 156.23 \\
lus\_Latn & 192.97 & 251.35 & 203.37 & 212.72 & 163.95 \\
lvs\_Latn & 154.85 & 211.40 & 185.87 & 198.99 & 138.63 \\
lzh\_Hani & 149.57 & 215.19 & 130.32 & 153.38 & 151.15 \\
mad\_Latn & 232.71 & 325.38 & 245.39 & 249.29 & 176.81 \\
mah\_Latn & 178.50 & 246.26 & 188.98 & 183.17 & 145.35 \\
mai\_Deva & 245.94 & 389.84 & 189.93 & 223.00 & 185.84 \\
mal\_Mlym & 96.92 & 171.55 & 57.45 & 129.61 & 72.46 \\
mam\_Latn & 232.38 & 315.16 & 247.28 & 244.43 & 189.28 \\
mar\_Deva & 85.13 & 143.31 & 55.38 & 103.23 & 70.08 \\
mau\_Latn & 186.46 & 333.61 & 204.91 & 193.09 & 161.45 \\
mbb\_Latn & 282.70 & 410.99 & 309.56 & 307.47 & 175.50 \\
mck\_Latn & 191.94 & 244.49 & 202.17 & 191.28 & 152.16 \\
mcn\_Latn & 207.28 & 276.32 & 220.35 & 230.56 & 158.99 \\
mco\_Latn & 271.45 & 368.23 & 281.55 & 260.70 & 206.54 \\
mdy\_Ethi & 306.26 & 529.46 & 293.68 & 369.22 & 166.26 \\
meu\_Latn & 177.74 & 235.19 & 188.09 & 168.43 & 143.62 \\
mfe\_Latn & 147.50 & 194.41 & 143.47 & 92.23 & 129.23 \\
mgh\_Latn & 193.72 & 257.45 & 207.05 & 200.68 & 166.17 \\
mgr\_Latn & 183.96 & 226.09 & 194.25 & 149.77 & 160.18 \\
mhr\_Cyrl & 230.20 & 298.73 & 235.59 & 236.71 & 167.55 \\
min\_Latn & 161.40 & 266.18 & 164.13 & 170.30 & 166.91 \\
miq\_Latn & 207.63 & 276.27 & 228.42 & 223.78 & 160.37 \\
mkd\_Cyrl & 81.62 & 144.52 & 112.99 & 98.33 & 74.40 \\
mlg\_Latn & 185.23 & 250.78 & 189.32 & 226.85 & 148.82 \\
mlt\_Latn & 109.60 & 184.08 & 139.75 & 146.69 & 85.14 \\
mny\_Latn & 133.04 & 170.16 & 135.30 & 126.14 & 112.38 \\
mon\_Cyrl & 397.63 & 535.59 & 446.51 & 555.16 & 249.95 \\
mon\_Latn & 354.75 & 411.54 & 383.60 & 383.02 & 282.85 \\
mos\_Latn & 197.23 & 229.14 & 206.05 & 212.55 & 159.69 \\
mps\_Latn & 347.99 & 496.26 & 378.75 & 366.78 & 213.10 \\
mri\_Latn & 154.38 & 247.38 & 181.49 & 179.85 & 134.55 \\
mrw\_Latn & 235.11 & 306.78 & 250.41 & 253.18 & 169.69 \\
msa\_Latn & 164.05 & 261.28 & 155.14 & 151.77 & 190.44 \\
mwl\_Latn & 275.26 & 410.83 & 270.47 & 280.98 & 202.89 \\
mwm\_Latn & 293.40 & 430.46 & 315.11 & 294.17 & 162.95 \\
mwn\_Latn & 131.84 & 162.91 & 138.48 & 111.20 & 123.37 \\
mxv\_Latn & 206.13 & 324.92 & 222.48 & 222.86 & 171.82 \\
mya\_Mymr & 383.74 & 576.49 & 472.04 & 277.91 & 252.84 \\
myv\_Cyrl & 267.24 & 357.29 & 263.68 & 276.10 & 188.74 \\
mzh\_Latn & 257.70 & 370.86 & 285.03 & 276.60 & 169.96 \\
mzn\_Arab & 192.75 & 263.60 & 200.51 & 204.50 & 136.03 \\
nan\_Latn & 172.36 & 311.98 & 186.78 & 200.62 & 153.96 \\
nap\_Latn & 159.24 & 246.36 & 179.36 & 167.94 & 151.29 \\
naq\_Latn & 195.43 & 261.60 & 207.68 & 207.27 & 150.47 \\
nav\_Latn & 258.40 & 380.88 & 284.18 & 286.04 & 181.13 \\
nba\_Latn & 123.68 & 154.25 & 130.25 & 126.08 & 99.29 \\
nbl\_Latn & 175.10 & 238.64 & 194.74 & 211.98 & 154.90 \\
nch\_Latn & 206.55 & 287.53 & 220.86 & 221.43 & 183.56 \\
ncj\_Latn & 185.32 & 260.91 & 201.13 & 196.79 & 173.80 \\
ncx\_Latn & 115.71 & 168.08 & 121.23 & 122.70 & 98.71 \\
ndc\_Latn & 167.38 & 222.72 & 176.18 & 184.45 & 158.24 \\
nde\_Latn & 169.75 & 235.54 & 185.98 & 211.96 & 151.45 \\
ndo\_Latn & 192.10 & 227.02 & 204.45 & 150.28 & 149.69 \\
nds\_Latn & 195.44 & 272.44 & 213.17 & 204.47 & 184.93 \\
nep\_Deva & 232.93 & 425.83 & 167.54 & 291.83 & 210.52 \\
new\_Deva & 169.64 & 330.40 & 128.26 & 135.07 & 103.54 \\
ngl\_Latn & 134.87 & 177.05 & 140.92 & 115.46 & 104.59 \\
ngu\_Latn & 205.16 & 282.39 & 215.65 & 213.78 & 167.56 \\
nia\_Latn & 202.30 & 269.59 & 214.87 & 196.19 & 167.95 \\
niu\_Latn & 105.04 & 142.53 & 111.71 & 113.36 & 88.11 \\
nld\_Latn & 37.77 & 65.47 & 55.52 & 51.54 & 51.45 \\
nmf\_Latn & 222.98 & 290.53 & 242.04 & 246.36 & 167.31 \\
nnb\_Latn & 200.64 & 248.60 & 210.13 & 212.23 & 161.20 \\
nno\_Latn & 138.72 & 234.11 & 192.13 & 199.51 & 146.16 \\
nob\_Latn & 50.27 & 96.43 & 78.24 & 73.64 & 59.05 \\
nor\_Latn & 78.04 & 146.26 & 126.19 & 123.99 & 99.50 \\
npi\_Deva & 212.50 & 399.24 & 143.71 & 290.95 & 166.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
nse\_Latn & 176.20 & 234.62 & 184.77 & 174.57 & 161.52 \\
nso\_Latn & 170.49 & 227.97 & 170.96 & 201.29 & 142.72 \\
nya\_Latn & 203.45 & 299.12 & 222.51 & 224.89 & 175.69 \\
nyk\_Latn & 131.13 & 166.47 & 142.89 & 138.50 & 105.26 \\
nyn\_Latn & 174.51 & 229.51 & 189.05 & 194.14 & 149.17 \\
nyu\_Latn & 126.29 & 172.40 & 132.49 & 127.67 & 99.26 \\
nyy\_Latn & 215.07 & 271.23 & 234.37 & 220.80 & 168.74 \\
nzi\_Latn & 191.21 & 256.55 & 219.47 & 209.42 & 152.30 \\
oci\_Latn & 202.93 & 343.11 & 207.95 & 210.24 & 185.26 \\
ogo\_Latn & 134.14 & 185.86 & 149.15 & 143.22 & 118.08 \\
oke\_Latn & 131.90 & 166.07 & 146.98 & 149.55 & 102.72 \\
ori\_Orya & 323.51 & 839.80 & 179.33 & 665.17 & 203.94 \\
orm\_Latn & 225.00 & 334.29 & 288.51 & 313.08 & 201.60 \\
ory\_Orya & 232.83 & 572.34 & 134.20 & 474.35 & 164.65 \\
oss\_Cyrl & 229.49 & 279.89 & 229.34 & 227.24 & 151.79 \\
ote\_Latn & 237.06 & 362.46 & 254.31 & 241.61 & 176.73 \\
pag\_Latn & 173.32 & 223.39 & 184.05 & 184.76 & 157.30 \\
pam\_Latn & 259.01 & 373.98 & 274.16 & 280.47 & 237.10 \\
pan\_Guru & 242.88 & 510.70 & 153.50 & 395.85 & 180.54 \\
pap\_Latn & 162.79 & 213.88 & 174.63 & 173.16 & 138.20 \\
pau\_Latn & 176.42 & 243.03 & 188.84 & 187.10 & 150.24 \\
pcd\_Latn & 144.96 & 228.79 & 143.18 & 150.08 & 140.39 \\
pcm\_Latn & 159.00 & 346.35 & 182.00 & 179.53 & 147.50 \\
pdt\_Latn & 192.69 & 252.34 & 199.07 & 199.80 & 144.40 \\
pes\_Arab & 153.46 & 199.83 & 175.97 & 179.97 & 139.01 \\
pfl\_Latn & 220.11 & 315.47 & 241.84 & 225.74 & 176.25 \\
phm\_Latn & 117.81 & 162.32 & 128.28 & 125.57 & 100.73 \\
pis\_Latn & 153.04 & 237.95 & 173.91 & 179.21 & 130.98 \\
pls\_Latn & 237.55 & 350.88 & 251.43 & 251.35 & 175.28 \\
plt\_Latn & 159.36 & 220.84 & 158.06 & 193.44 & 131.96 \\
pms\_Latn & 132.94 & 257.06 & 137.39 & 146.18 & 106.52 \\
pnb\_Arab & 345.25 & 418.35 & 279.85 & 240.35 & 237.22 \\
poh\_Latn & 389.80 & 589.86 & 417.71 & 416.42 & 230.35 \\
pol\_Latn & 44.19 & 82.29 & 66.66 & 71.91 & 60.02 \\
pon\_Latn & 177.92 & 236.38 & 190.47 & 189.62 & 149.49 \\
por\_Latn & 37.00 & 66.01 & 35.14 & 33.91 & 48.72 \\
prk\_Latn & 220.51 & 301.85 & 230.42 & 238.15 & 148.46 \\
prs\_Arab & 163.01 & 218.38 & 191.40 & 195.64 & 141.99 \\
pus\_Arab & 259.45 & 327.43 & 277.81 & 340.38 & 203.38 \\
pxm\_Latn & 299.37 & 391.48 & 317.99 & 307.01 & 180.85 \\
qub\_Latn & 210.38 & 265.76 & 222.82 & 172.89 & 152.70 \\
quc\_Latn & 248.16 & 320.50 & 271.51 & 258.06 & 187.13 \\
que\_Latn & 144.31 & 170.69 & 154.62 & 96.53 & 121.19 \\
qug\_Latn & 176.78 & 225.11 & 187.16 & 136.85 & 143.62 \\
quh\_Latn & 257.89 & 293.32 & 275.35 & 187.44 & 175.55 \\
quw\_Latn & 154.10 & 205.67 & 162.83 & 142.63 & 142.35 \\
quy\_Latn & 177.21 & 202.67 & 190.48 & 125.92 & 139.15 \\
quz\_Latn & 180.20 & 211.40 & 192.52 & 123.67 & 142.21 \\
qvi\_Latn & 178.08 & 234.53 & 188.58 & 156.22 & 145.79 \\
rap\_Latn & 204.53 & 354.21 & 219.29 & 226.89 & 158.90 \\
rar\_Latn & 169.22 & 249.96 & 191.91 & 189.56 & 168.88 \\
rmn\_Cyrl & 129.46 & 181.44 & 143.84 & 137.02 & 102.76 \\
rmn\_Grek & 135.82 & 190.47 & 141.78 & 125.21 & 92.56 \\
rmn\_Latn & 133.75 & 175.58 & 146.05 & 143.75 & 112.55 \\
rmy\_Cyrl & 135.65 & 184.00 & 147.87 & 137.05 & 109.18 \\
rmy\_Latn & 189.65 & 244.12 & 198.92 & 205.44 & 168.77 \\
rng\_Latn & 122.59 & 150.36 & 125.06 & 129.81 & 104.16 \\
roh\_Latn & 235.38 & 312.78 & 242.57 & 253.77 & 161.16 \\
ron\_Latn & 44.70 & 84.55 & 68.14 & 74.76 & 54.82 \\
rop\_Latn & 233.05 & 351.35 & 257.34 & 275.70 & 155.36 \\
rue\_Cyrl & 223.89 & 402.99 & 299.90 & 265.32 & 179.38 \\
rug\_Latn & 257.50 & 348.10 & 277.13 & 275.47 & 169.94 \\
run\_Latn & 184.59 & 218.12 & 161.96 & 207.06 & 157.49 \\
rus\_Cyrl & 65.34 & 155.39 & 116.17 & 67.59 & 84.56 \\
sag\_Latn & 162.87 & 194.78 & 175.45 & 155.14 & 149.65 \\
sah\_Cyrl & 383.55 & 455.30 & 382.36 & 423.03 & 218.84 \\
san\_Deva & 182.35 & 287.49 & 189.83 & 201.00 & 186.46 \\
san\_Latn & 242.46 & 324.45 & 278.75 & 282.93 & 199.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
sat\_Olck & 654.37 & 3377.97 & 667.66 & 40.17 & 311.96 \\
sba\_Latn & 272.45 & 372.47 & 303.48 & 293.62 & 167.13 \\
scn\_Latn & 236.20 & 355.24 & 263.10 & 270.02 & 191.69 \\
sco\_Latn & 147.94 & 341.79 & 193.24 & 193.20 & 170.39 \\
seh\_Latn & 173.46 & 231.41 & 177.38 & 174.40 & 138.70 \\
sgs\_Latn & 248.33 & 313.78 & 251.35 & 277.73 & 182.16 \\
sid\_Latn & 135.53 & 180.29 & 147.72 & 139.17 & 114.24 \\
sin\_Sinh & 82.29 & 173.16 & 114.00 & 137.98 & 70.77 \\
skg\_Latn & 128.02 & 172.67 & 131.34 & 145.32 & 116.16 \\
slk\_Latn & 62.89 & 116.82 & 86.67 & 103.39 & 63.93 \\
slv\_Latn & 42.18 & 85.28 & 64.75 & 73.49 & 55.26 \\
sme\_Latn & 288.98 & 357.31 & 301.64 & 295.23 & 205.46 \\
smo\_Latn & 220.26 & 338.16 & 250.74 & 252.76 & 190.00 \\
sna\_Latn & 221.02 & 311.60 & 221.92 & 258.38 & 189.74 \\
snd\_Arab & 209.83 & 264.61 & 217.96 & 260.53 & 163.07 \\
som\_Arab & 230.91 & 410.59 & 192.88 & 175.01 & 265.88 \\
som\_Latn & 235.21 & 346.36 & 286.69 & 312.99 & 212.51 \\
sop\_Latn & 176.17 & 207.78 & 188.41 & 157.21 & 167.90 \\
sot\_Latn & 200.82 & 271.71 & 205.51 & 235.65 & 157.18 \\
spa\_Latn & 37.28 & 70.48 & 34.26 & 38.65 & 53.39 \\
sqi\_Latn & 207.58 & 295.58 & 241.22 & 296.90 & 172.78 \\
srd\_Latn & 228.12 & 341.00 & 242.74 & 251.01 & 179.87 \\
srm\_Latn & 229.46 & 318.77 & 250.79 & 246.75 & 173.83 \\
srn\_Latn & 161.18 & 183.34 & 171.30 & 179.59 & 132.77 \\
srp\_Cyrl & 45.22 & 100.88 & 77.59 & 81.95 & 57.85 \\
srp\_Latn & 33.66 & 57.89 & 43.91 & 46.74 & 42.31 \\
ssw\_Latn & 194.10 & 264.22 & 212.99 & 230.20 & 165.70 \\
sun\_Latn & 220.72 & 314.99 & 228.18 & 237.07 & 203.32 \\
suz\_Deva & 255.00 & 400.13 & 262.34 & 257.16 & 157.30 \\
swa\_Latn & 156.02 & 208.21 & 125.78 & 94.55 & 151.68 \\
swc\_Latn & 103.75 & 133.69 & 98.32 & 71.66 & 102.14 \\
swe\_Latn & 42.72 & 82.20 & 68.89 & 60.92 & 56.18 \\
swh\_Latn & 178.28 & 223.65 & 151.05 & 97.98 & 161.49 \\
sxn\_Latn & 243.81 & 346.98 & 263.76 & 260.44 & 183.47 \\
szl\_Latn & 132.77 & 348.45 & 156.37 & 177.33 & 111.32 \\
tah\_Latn & 114.41 & 158.18 & 124.60 & 121.22 & 101.40 \\
tam\_Taml & 231.12 & 444.83 & 152.34 & 146.94 & 205.53 \\
tat\_Cyrl & 251.96 & 301.03 & 256.66 & 276.29 & 159.44 \\
tat\_Latn & 248.71 & 338.00 & 261.10 & 278.92 & 186.84 \\
tbz\_Latn & 273.90 & 352.17 & 299.25 & 281.11 & 164.62 \\
tca\_Latn & 306.13 & 452.15 & 328.77 & 316.81 & 174.51 \\
tcf\_Latn & 133.72 & 193.63 & 138.67 & 133.58 & 102.94 \\
tdt\_Latn & 158.16 & 217.96 & 172.56 & 182.04 & 130.27 \\
tdx\_Latn & 125.88 & 167.70 & 130.54 & 135.72 & 113.29 \\
tel\_Telu & 94.93 & 152.33 & 54.92 & 47.52 & 72.02 \\
teo\_Latn & 193.42 & 250.17 & 206.10 & 193.68 & 159.90 \\
tgk\_Cyrl & 313.76 & 369.08 & 333.83 & 342.42 & 196.57 \\
tgk\_Latn & 296.86 & 412.46 & 342.18 & 352.59 & 248.69 \\
tgl\_Latn & 56.44 & 94.00 & 76.30 & 77.15 & 64.98 \\
tha\_Thai & 192.70 & 331.25 & 242.28 & 116.12 & 175.60 \\
tih\_Latn & 233.30 & 329.24 & 255.15 & 254.70 & 158.13 \\
tir\_Ethi & 267.84 & 579.39 & 319.29 & 424.77 & 189.73 \\
tiv\_Latn & 133.38 & 168.19 & 140.43 & 126.42 & 116.08 \\
tlh\_Latn & 163.23 & 258.64 & 183.94 & 184.72 & 111.43 \\
tll\_Latn & 138.57 & 167.75 & 152.44 & 126.10 & 105.23 \\
tob\_Latn & 299.95 & 450.25 & 316.77 & 324.19 & 182.95 \\
tog\_Latn & 127.47 & 165.93 & 133.37 & 115.35 & 102.88 \\
toh\_Latn & 181.85 & 238.80 & 196.33 & 194.76 & 146.50 \\
toi\_Latn & 185.04 & 233.23 & 194.93 & 164.94 & 165.33 \\
toj\_Latn & 232.66 & 311.24 & 239.53 & 236.11 & 198.17 \\
tok\_Latn & 46.19 & 61.55 & 50.56 & 43.88 & 47.57 \\
ton\_Latn & 172.88 & 243.40 & 178.94 & 190.23 & 141.17 \\
top\_Latn & 221.27 & 303.90 & 232.90 & 223.12 & 212.88 \\
tpi\_Latn & 139.90 & 209.92 & 155.89 & 170.67 & 120.65 \\
tpm\_Latn & 214.33 & 280.83 & 241.97 & 231.70 & 154.99 \\
tsc\_Latn & 131.42 & 150.62 & 130.29 & 132.42 & 104.44 \\
tsn\_Latn & 209.69 & 291.69 & 203.77 & 245.18 & 169.85 \\
tso\_Latn & 182.87 & 208.89 & 176.69 & 194.90 & 142.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
tsz\_Latn & 183.82 & 253.97 & 200.16 & 176.35 & 153.98 \\
ttj\_Latn & 133.35 & 174.08 & 142.10 & 146.60 & 112.98 \\
tuc\_Latn & 325.34 & 444.23 & 346.52 & 291.84 & 180.84 \\
tui\_Latn & 247.40 & 330.20 & 266.54 & 265.71 & 181.39 \\
tuk\_Cyrl & 196.40 & 248.01 & 210.45 & 219.39 & 143.19 \\
tuk\_Latn & 217.31 & 235.95 & 217.78 & 238.66 & 155.71 \\
tum\_Latn & 184.51 & 236.91 & 190.41 & 153.36 & 153.44 \\
tur\_Latn & 48.52 & 66.76 & 60.61 & 34.71 & 63.33 \\
tvl\_Latn & 114.81 & 156.00 & 123.30 & 121.62 & 97.96 \\
twi\_Latn & 169.99 & 229.39 & 171.42 & 190.50 & 139.81 \\
twx\_Latn & 123.52 & 172.96 & 130.82 & 135.08 & 106.56 \\
tyv\_Cyrl & 270.89 & 314.09 & 275.97 & 304.11 & 174.60 \\
tzh\_Latn & 195.49 & 274.47 & 208.05 & 202.10 & 162.63 \\
tzo\_Latn & 223.14 & 324.35 & 237.54 & 228.92 & 173.78 \\
udm\_Cyrl & 222.45 & 277.14 & 231.98 & 219.71 & 160.30 \\
uig\_Arab & 336.01 & 432.84 & 320.43 & 463.38 & 207.25 \\
uig\_Latn & 254.59 & 292.36 & 270.85 & 285.12 & 203.29 \\
ukr\_Cyrl & 101.99 & 240.89 & 173.79 & 160.03 & 136.57 \\
umb\_Latn & 129.60 & 165.59 & 135.06 & 139.75 & 100.07 \\
urd\_Arab & 77.96 & 105.77 & 53.61 & 51.92 & 81.62 \\
urh\_Latn & 145.52 & 153.19 & 164.21 & 161.54 & 108.55 \\
uzb\_Cyrl & 307.70 & 353.00 & 332.86 & 314.77 & 178.07 \\
uzb\_Latn & 307.44 & 363.61 & 357.04 & 383.26 & 220.74 \\
uzn\_Cyrl & 233.89 & 270.06 & 254.96 & 247.92 & 145.01 \\
vec\_Latn & 163.22 & 261.93 & 181.25 & 168.76 & 170.03 \\
ven\_Latn & 190.45 & 233.75 & 198.94 & 198.18 & 151.65 \\
vep\_Latn & 316.12 & 456.77 & 326.76 & 243.40 & 192.08 \\
vie\_Latn & 108.65 & 169.92 & 86.74 & 91.41 & 138.89 \\
vls\_Latn & 200.17 & 292.89 & 242.66 & 253.44 & 171.13 \\
vmw\_Latn & 141.25 & 176.25 & 143.12 & 107.10 & 102.92 \\
vol\_Latn & 94.00 & 260.01 & 85.47 & 87.18 & 83.77 \\
wal\_Latn & 190.62 & 261.79 & 201.98 & 177.73 & 158.07 \\
war\_Latn & 127.41 & 249.86 & 146.46 & 166.29 & 153.84 \\
wbm\_Latn & 222.06 & 311.86 & 234.78 & 240.27 & 150.33 \\
wes\_Latn & 64.78 & 106.54 & 73.37 & 73.73 & 86.61 \\
wls\_Latn & 114.80 & 157.93 & 125.63 & 124.58 & 99.38 \\
wol\_Latn & 197.17 & 251.63 & 171.70 & 208.78 & 173.01 \\
wuu\_Hani & 152.90 & 283.11 & 127.83 & 152.82 & 145.05 \\
xav\_Latn & 350.22 & 619.11 & 379.76 & 371.80 & 201.63 \\
xho\_Latn & 224.10 & 315.12 & 219.57 & 265.57 & 187.35 \\
xmf\_Geor & 260.61 & 315.58 & 316.49 & 376.33 & 170.15 \\
xmv\_Latn & 125.37 & 168.73 & 129.48 & 139.97 & 111.94 \\
yan\_Latn & 228.46 & 314.62 & 248.18 & 243.68 & 165.66 \\
yao\_Latn & 196.25 & 253.72 & 209.77 & 198.91 & 166.06 \\
yap\_Latn & 197.98 & 274.54 & 212.39 & 209.00 & 169.09 \\
yid\_Hebr & 437.75 & 571.08 & 480.37 & 590.32 & 295.70 \\
yom\_Latn & 176.11 & 220.86 & 184.62 & 189.29 & 150.95 \\
yor\_Latn & 233.75 & 283.33 & 193.55 & 286.20 & 185.60 \\
yua\_Latn & 195.86 & 284.05 & 208.08 & 205.70 & 161.16 \\
yue\_Hani & 74.79 & 131.83 & 62.91 & 83.80 & 74.28 \\
zai\_Latn & 170.49 & 223.03 & 179.18 & 188.38 & 148.03 \\
zea\_Latn & 174.18 & 271.42 & 212.95 & 222.74 & 155.52 \\
zho\_Hani & 57.89 & 99.40 & 48.19 & 55.24 & 70.80 \\
zlm\_Latn & 106.37 & 176.09 & 92.63 & 93.81 & 118.56 \\
zne\_Latn & 127.57 & 167.13 & 134.43 & 115.53 & 104.95 \\
zom\_Latn & 214.60 & 277.57 & 233.64 & 228.48 & 170.06 \\
zpa\_Latn & 127.29 & 180.39 & 129.07 & 132.30 & 107.04 \\
zsm\_Latn & 102.42 & 171.64 & 92.39 & 94.59 & 123.31 \\
zul\_Latn & 208.94 & 340.58 & 235.91 & 257.18 & 192.84 \\
\midrule
all & 190.58 & 282.46 & 202.95 & 205.07 & 151.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
ace\_Latn & 137.43 & 196.93 & 144.50 & 152.49 & 97.89 \\
ach\_Latn & 113.66 & 152.08 & 123.29 & 125.31 & 102.45 \\
acr\_Latn & 177.86 & 233.22 & 188.27 & 182.33 & 114.27 \\
afr\_Latn & 80.43 & 132.25 & 116.34 & 129.21 & 95.33 \\
agw\_Latn & 130.32 & 186.58 & 136.17 & 138.27 & 95.93 \\
ahk\_Latn & 175.75 & 291.31 & 187.63 & 179.54 & 116.76 \\
aka\_Latn & 98.41 & 135.74 & 99.46 & 108.01 & 78.20 \\
aln\_Latn & 101.54 & 147.77 & 115.11 & 139.73 & 82.71 \\
als\_Latn & 93.47 & 134.99 & 106.68 & 127.57 & 78.53 \\
alt\_Cyrl & 122.23 & 146.47 & 125.04 & 134.88 & 90.21 \\
alz\_Latn & 107.41 & 139.39 & 116.48 & 109.62 & 102.48 \\
amh\_Ethi & 100.60 & 255.43 & 121.36 & 161.34 & 98.24 \\
aoj\_Latn & 175.25 & 270.87 & 185.66 & 171.29 & 114.19 \\
arb\_Arab & 94.03 & 186.47 & 77.67 & 78.12 & 104.22 \\
arn\_Latn & 141.08 & 205.53 & 143.63 & 154.61 & 113.59 \\
ary\_Arab & 128.97 & 212.49 & 125.35 & 118.25 & 104.58 \\
arz\_Arab & 80.59 & 185.56 & 64.91 & 66.52 & 92.22 \\
asm\_Beng & 123.16 & 196.03 & 79.80 & 147.49 & 101.89 \\
ayr\_Latn & 149.96 & 188.09 & 154.45 & 157.13 & 106.66 \\
azb\_Arab & 134.00 & 160.29 & 139.49 & 144.68 & 93.09 \\
aze\_Latn & 97.68 & 131.80 & 113.03 & 106.38 & 90.96 \\
bak\_Cyrl & 134.49 & 169.96 & 133.79 & 150.46 & 93.49 \\
bam\_Latn & 109.68 & 147.72 & 110.24 & 118.13 & 91.88 \\
ban\_Latn & 138.98 & 195.92 & 147.93 & 149.04 & 111.51 \\
bar\_Latn & 114.49 & 154.37 & 121.74 & 113.26 & 108.65 \\
bba\_Latn & 132.00 & 166.51 & 146.31 & 131.24 & 96.87 \\
bbc\_Latn & 110.66 & 143.87 & 117.12 & 107.02 & 100.17 \\
bci\_Latn & 117.42 & 156.47 & 125.70 & 124.26 & 126.80 \\
bcl\_Latn & 101.39 & 146.46 & 109.03 & 116.78 & 88.46 \\
bel\_Cyrl & 92.30 & 137.26 & 110.12 & 118.30 & 88.89 \\
bem\_Latn & 125.52 & 158.97 & 135.60 & 104.16 & 107.57 \\
ben\_Beng & 111.68 & 194.50 & 68.00 & 77.83 & 105.61 \\
bhw\_Latn & 124.94 & 169.40 & 130.40 & 123.48 & 101.65 \\
bim\_Latn & 124.64 & 162.78 & 132.77 & 130.01 & 96.33 \\
bis\_Latn & 126.46 & 196.19 & 136.72 & 148.29 & 95.85 \\
bod\_Tibt & 138.16 & 525.70 & 144.33 & 30.40 & 105.99 \\
bqc\_Latn & 113.18 & 149.13 & 122.07 & 112.76 & 91.11 \\
bre\_Latn & 120.49 & 151.33 & 111.97 & 139.13 & 105.99 \\
bts\_Latn & 111.90 & 154.57 & 120.61 & 110.17 & 89.16 \\
btx\_Latn & 118.13 & 163.25 & 128.43 & 125.76 & 103.19 \\
bul\_Cyrl & 66.25 & 124.78 & 104.01 & 42.33 & 85.30 \\
bum\_Latn & 116.16 & 153.66 & 121.83 & 121.74 & 101.82 \\
bzj\_Latn & 115.75 & 175.63 & 128.70 & 135.59 & 93.15 \\
cab\_Latn & 164.07 & 215.31 & 172.22 & 174.35 & 123.20 \\
cac\_Latn & 169.42 & 231.73 & 176.29 & 175.63 & 116.03 \\
cak\_Latn & 185.42 & 246.76 & 193.62 & 191.54 & 123.65 \\
caq\_Latn & 128.13 & 174.12 & 141.21 & 138.17 & 95.54 \\
cat\_Latn & 54.93 & 118.69 & 44.29 & 45.98 & 76.47 \\
cbk\_Latn & 103.50 & 154.23 & 105.08 & 108.15 & 91.19 \\
cce\_Latn & 124.20 & 159.68 & 133.40 & 132.89 & 106.02 \\
ceb\_Latn & 99.37 & 146.70 & 113.69 & 132.72 & 94.43 \\
ces\_Latn & 62.40 & 133.26 & 101.82 & 114.59 & 86.91 \\
cfm\_Latn & 138.07 & 179.26 & 142.58 & 143.43 & 107.20 \\
che\_Cyrl & 152.68 & 188.52 & 146.76 & 148.42 & 126.87 \\
chk\_Latn & 128.34 & 180.14 & 133.81 & 134.01 & 97.76 \\
chv\_Cyrl & 132.89 & 166.12 & 138.37 & 128.58 & 91.96 \\
ckb\_Arab & 126.47 & 155.90 & 125.59 & 164.22 & 100.65 \\
cmn\_Hani & 63.67 & 121.22 & 51.49 & 60.91 & 76.95 \\
cnh\_Latn & 129.26 & 175.83 & 134.65 & 139.53 & 104.21 \\
crh\_Cyrl & 128.56 & 166.14 & 128.91 & 139.13 & 82.61 \\
crs\_Latn & 100.72 & 139.95 & 101.88 & 57.70 & 80.86 \\
csy\_Latn & 125.81 & 172.44 & 138.22 & 132.16 & 100.90 \\
ctd\_Latn & 120.85 & 163.07 & 128.99 & 125.52 & 92.79 \\
ctu\_Latn & 156.04 & 220.78 & 162.45 & 157.63 & 112.41 \\
cuk\_Latn & 151.95 & 213.08 & 159.59 & 156.10 & 119.01 \\
cym\_Latn & 110.34 & 165.10 & 135.91 & 147.72 & 103.89 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
dan\_Latn & 63.65 & 114.43 & 97.95 & 101.13 & 86.68 \\
deu\_Latn & 57.09 & 109.69 & 84.08 & 54.00 & 80.90 \\
djk\_Latn & 143.19 & 192.80 & 147.13 & 153.74 & 120.66 \\
dln\_Latn & 113.43 & 155.19 & 118.82 & 125.73 & 92.37 \\
dtp\_Latn & 158.44 & 222.01 & 165.46 & 169.63 & 111.77 \\
dyu\_Latn & 122.24 & 161.61 & 126.53 & 132.73 & 103.04 \\
dzo\_Tibt & 157.37 & 550.44 & 162.42 & 36.35 & 99.22 \\
efi\_Latn & 121.73 & 173.61 & 139.58 & 136.78 & 90.15 \\
ell\_Grek & 80.65 & 169.16 & 109.07 & 57.11 & 105.74 \\
eng\_Latn & 28.40 & 93.81 & 40.01 & 42.56 & 46.91 \\
enm\_Latn & 45.43 & 113.74 & 62.99 & 66.87 & 55.22 \\
epo\_Latn & 79.83 & 125.27 & 88.81 & 100.79 & 85.24 \\
est\_Latn & 93.49 & 128.66 & 109.45 & 45.04 & 99.10 \\
eus\_Latn & 133.89 & 145.19 & 101.06 & 78.92 & 150.43 \\
ewe\_Latn & 140.69 & 190.49 & 147.85 & 133.36 & 103.15 \\
fao\_Latn & 101.92 & 150.02 & 113.16 & 134.84 & 93.21 \\
fas\_Arab & 87.19 & 121.18 & 99.32 & 104.15 & 77.85 \\
fij\_Latn & 110.29 & 158.90 & 130.18 & 97.89 & 97.65 \\
fil\_Latn & 74.66 & 130.09 & 106.51 & 109.03 & 84.32 \\
fin\_Latn & 68.42 & 125.52 & 116.35 & 38.52 & 91.75 \\
fon\_Latn & 160.80 & 210.76 & 176.23 & 178.40 & 107.16 \\
fra\_Latn & 46.01 & 105.73 & 38.57 & 44.16 & 73.33 \\
fry\_Latn & 111.69 & 146.88 & 111.45 & 123.28 & 100.32 \\
gaa\_Latn & 128.54 & 165.53 & 145.88 & 107.90 & 100.68 \\
gil\_Latn & 125.22 & 171.28 & 131.71 & 130.68 & 106.24 \\
giz\_Latn & 131.75 & 183.07 & 145.21 & 143.35 & 97.84 \\
gkn\_Latn & 151.99 & 210.57 & 167.40 & 166.78 & 116.75 \\
gkp\_Latn & 159.33 & 219.00 & 168.31 & 166.05 & 110.30 \\
gla\_Latn & 102.90 & 174.06 & 129.10 & 138.42 & 100.51 \\
gle\_Latn & 102.09 & 161.80 & 132.57 & 146.14 & 116.86 \\
glv\_Latn & 122.94 & 172.06 & 126.34 & 134.37 & 98.35 \\
gom\_Latn & 149.35 & 199.59 & 155.54 & 159.44 & 129.81 \\
gor\_Latn & 156.67 & 215.11 & 170.13 & 167.89 & 115.02 \\
grc\_Grek & 64.91 & 153.70 & 93.39 & 68.67 & 81.49 \\
guc\_Latn & 193.75 & 271.60 & 202.31 & 190.66 & 138.75 \\
gug\_Latn & 139.06 & 183.84 & 146.45 & 151.28 & 114.14 \\
guj\_Gujr & 121.18 & 329.05 & 86.23 & 202.19 & 107.88 \\
gur\_Latn & 143.42 & 208.51 & 152.80 & 148.18 & 106.41 \\
guw\_Latn & 142.60 & 155.00 & 158.22 & 166.16 & 98.92 \\
gya\_Latn & 130.25 & 197.61 & 146.23 & 137.31 & 99.85 \\
gym\_Latn & 180.93 & 262.58 & 196.74 & 161.03 & 135.73 \\
hat\_Latn & 112.20 & 159.68 & 116.00 & 48.45 & 90.71 \\
hau\_Latn & 105.95 & 146.45 & 117.21 & 127.18 & 96.63 \\
haw\_Latn & 91.42 & 140.04 & 102.87 & 102.50 & 91.03 \\
heb\_Hebr & 86.85 & 197.96 & 113.81 & 125.21 & 143.56 \\
hif\_Latn & 104.78 & 161.10 & 114.69 & 116.63 & 107.93 \\
hil\_Latn & 103.93 & 151.84 & 112.82 & 130.28 & 90.13 \\
hin\_Deva & 87.35 & 175.19 & 62.49 & 63.21 & 103.09 \\
hin\_Latn & 102.01 & 144.04 & 112.84 & 112.96 & 109.68 \\
hmo\_Latn & 119.64 & 179.32 & 128.46 & 103.09 & 91.86 \\
hne\_Deva & 124.72 & 183.69 & 106.59 & 120.10 & 94.27 \\
hnj\_Latn & 126.88 & 186.09 & 144.08 & 149.87 & 89.64 \\
hra\_Latn & 116.66 & 151.27 & 122.49 & 122.14 & 96.72 \\
hrv\_Latn & 62.52 & 125.68 & 96.82 & 107.18 & 73.96 \\
hui\_Latn & 151.46 & 203.46 & 161.05 & 161.36 & 108.54 \\
hun\_Latn & 69.17 & 118.92 & 117.60 & 125.55 & 94.04 \\
hus\_Latn & 170.91 & 241.76 & 179.70 & 177.42 & 120.81 \\
hye\_Armn & 111.94 & 219.94 & 141.97 & 171.24 & 89.75 \\
iba\_Latn & 102.40 & 135.32 & 109.00 & 102.90 & 87.43 \\
ibo\_Latn & 131.16 & 189.15 & 130.12 & 172.79 & 112.01 \\
ifa\_Latn & 140.53 & 194.86 & 151.53 & 148.37 & 102.38 \\
ifb\_Latn & 149.93 & 198.42 & 157.12 & 156.49 & 107.60 \\
ikk\_Latn & 132.84 & 186.95 & 150.31 & 163.16 & 95.14 \\
ilo\_Latn & 119.72 & 162.55 & 127.85 & 146.58 & 102.18 \\
ind\_Latn & 66.39 & 121.78 & 58.14 & 58.36 & 80.77 \\
isl\_Latn & 92.39 & 137.42 & 113.54 & 123.83 & 94.12 \\
ita\_Latn & 54.57 & 116.50 & 73.53 & 52.57 & 78.23 \\
\midrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
ium\_Latn & 150.62 & 222.39 & 155.20 & 157.52 & 99.54 \\
ixl\_Latn & 190.07 & 299.20 & 206.08 & 202.92 & 127.52 \\
izz\_Latn & 167.28 & 228.45 & 195.19 & 198.57 & 118.78 \\
jam\_Latn & 119.85 & 181.93 & 134.52 & 139.07 & 96.42 \\
jav\_Latn & 134.11 & 171.16 & 136.06 & 140.01 & 109.34 \\
jpn\_Jpan & 67.67 & 114.11 & 84.64 & 61.57 & 88.53 \\
kaa\_Cyrl & 136.14 & 179.48 & 138.63 & 153.33 & 84.79 \\
kaa\_Latn & 134.02 & 172.76 & 135.14 & 145.18 & 99.15 \\
kab\_Latn & 137.81 & 193.54 & 129.87 & 159.45 & 117.96 \\
kac\_Latn & 141.33 & 187.59 & 150.24 & 163.68 & 110.99 \\
kal\_Latn & 120.90 & 143.71 & 134.44 & 90.38 & 109.58 \\
kan\_Knda & 128.60 & 336.06 & 93.77 & 210.99 & 110.09 \\
kat\_Geor & 103.81 & 132.04 & 144.43 & 155.32 & 93.39 \\
kaz\_Cyrl & 129.49 & 166.60 & 137.43 & 150.12 & 108.56 \\
kbp\_Latn & 151.83 & 205.24 & 166.76 & 156.21 & 105.09 \\
kek\_Latn & 161.79 & 230.77 & 168.62 & 155.46 & 110.43 \\
khm\_Khmr & 141.48 & 453.97 & 161.21 & 233.38 & 100.53 \\
kia\_Latn & 122.81 & 171.17 & 136.22 & 131.73 & 95.76 \\
kik\_Latn & 141.34 & 189.92 & 143.91 & 155.69 & 106.53 \\
kin\_Latn & 110.75 & 137.92 & 101.14 & 123.88 & 99.96 \\
kir\_Cyrl & 125.74 & 148.16 & 127.29 & 148.79 & 94.02 \\
kjb\_Latn & 152.31 & 205.47 & 156.49 & 160.88 & 109.02 \\
kjh\_Cyrl & 133.84 & 168.82 & 142.31 & 145.53 & 97.43 \\
kmm\_Latn & 137.88 & 185.46 & 149.16 & 145.91 & 107.81 \\
kmr\_Cyrl & 139.23 & 182.66 & 137.99 & 142.19 & 103.56 \\
kmr\_Latn & 120.54 & 149.31 & 124.74 & 136.78 & 96.93 \\
knv\_Latn & 249.77 & 346.55 & 266.68 & 245.87 & 135.66 \\
kor\_Hang & 66.58 & 119.14 & 92.53 & 42.28 & 82.45 \\
kpg\_Latn & 128.18 & 190.92 & 139.68 & 135.05 & 90.65 \\
krc\_Cyrl & 123.42 & 149.60 & 119.82 & 130.97 & 89.22 \\
kri\_Latn & 118.15 & 172.62 & 134.67 & 131.33 & 96.69 \\
ksd\_Latn & 108.75 & 155.22 & 117.82 & 116.91 & 84.44 \\
kss\_Latn & 248.46 & 385.70 & 269.58 & 224.81 & 174.70 \\
ksw\_Mymr & 145.34 & 187.44 & 155.38 & 107.97 & 94.71 \\
kua\_Latn & 118.00 & 142.31 & 125.97 & 104.16 & 99.83 \\
lam\_Latn & 145.51 & 199.78 & 154.91 & 139.07 & 115.48 \\
lao\_Laoo & 163.17 & 414.25 & 172.28 & 234.46 & 116.39 \\
lat\_Latn & 56.98 & 102.85 & 65.60 & 73.77 & 73.15 \\
lav\_Latn & 90.61 & 119.37 & 103.75 & 114.03 & 94.92 \\
ldi\_Latn & 118.61 & 161.07 & 122.03 & 124.26 & 112.27 \\
leh\_Latn & 131.72 & 169.51 & 140.67 & 124.57 & 104.47 \\
lhu\_Latn & 147.32 & 262.73 & 152.94 & 153.96 & 100.83 \\
lin\_Latn & 113.81 & 128.30 & 110.20 & 123.56 & 92.52 \\
lit\_Latn & 92.16 & 120.15 & 107.63 & 123.52 & 97.69 \\
loz\_Latn & 119.93 & 140.69 & 125.00 & 98.71 & 99.46 \\
ltz\_Latn & 114.62 & 156.92 & 114.49 & 104.79 & 96.89 \\
lug\_Latn & 117.59 & 174.83 & 115.12 & 143.99 & 107.58 \\
luo\_Latn & 118.37 & 158.54 & 129.88 & 126.61 & 108.96 \\
lus\_Latn & 122.17 & 159.02 & 125.37 & 133.65 & 103.21 \\
lzh\_Hani & 62.06 & 88.07 & 54.92 & 60.19 & 66.36 \\
mad\_Latn & 136.26 & 192.90 & 146.43 & 145.94 & 103.63 \\
mah\_Latn & 113.96 & 159.42 & 120.91 & 110.27 & 97.45 \\
mai\_Deva & 136.92 & 209.91 & 108.91 & 126.23 & 100.39 \\
mal\_Mlym & 111.12 & 210.81 & 72.27 & 126.62 & 105.00 \\
mam\_Latn & 173.35 & 227.62 & 181.33 & 179.63 & 138.57 \\
mar\_Deva & 105.80 & 184.52 & 83.30 & 141.12 & 106.37 \\
mau\_Latn & 139.06 & 259.48 & 153.06 & 140.49 & 148.96 \\
mbb\_Latn & 160.77 & 237.84 & 174.36 & 171.35 & 101.96 \\
mck\_Latn & 124.95 & 161.95 & 131.37 & 123.87 & 99.72 \\
mcn\_Latn & 110.95 & 153.55 & 120.44 & 123.48 & 96.39 \\
mco\_Latn & 203.59 & 285.23 & 205.92 & 192.68 & 159.16 \\
mdy\_Ethi & 164.72 & 284.41 & 157.66 & 188.38 & 92.89 \\
meu\_Latn & 111.26 & 152.92 & 120.09 & 103.47 & 91.50 \\
mfe\_Latn & 99.68 & 136.00 & 98.60 & 55.39 & 80.86 \\
mgh\_Latn & 131.75 & 181.11 & 140.22 & 136.00 & 118.72 \\
mgr\_Latn & 126.60 & 154.99 & 129.40 & 106.55 & 108.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
mhr\_Cyrl & 122.42 & 160.48 & 119.36 & 127.42 & 100.09 \\
min\_Latn & 139.41 & 194.79 & 136.22 & 138.87 & 133.30 \\
miq\_Latn & 129.28 & 182.98 & 144.36 & 141.12 & 104.92 \\
mkd\_Cyrl & 85.29 & 151.22 & 112.67 & 89.21 & 89.46 \\
mlg\_Latn & 107.66 & 135.73 & 106.88 & 128.75 & 86.60 \\
mlt\_Latn & 108.58 & 168.92 & 134.24 & 137.26 & 107.12 \\
mos\_Latn & 129.97 & 161.07 & 135.30 & 138.61 & 112.98 \\
mps\_Latn & 196.29 & 283.21 & 212.92 & 204.15 & 126.56 \\
mri\_Latn & 87.56 & 138.21 & 103.82 & 111.33 & 88.68 \\
mrw\_Latn & 127.39 & 174.88 & 134.59 & 133.06 & 99.21 \\
msa\_Latn & 104.71 & 152.69 & 97.60 & 93.04 & 113.32 \\
mwm\_Latn & 159.30 & 238.34 & 171.46 & 159.27 & 99.80 \\
mxv\_Latn & 146.98 & 235.76 & 162.84 & 164.53 & 126.52 \\
mya\_Mymr & 162.62 & 248.51 & 185.69 & 84.78 & 107.92 \\
myv\_Cyrl & 148.95 & 192.16 & 140.65 & 152.76 & 110.76 \\
mzh\_Latn & 146.28 & 217.81 & 160.03 & 153.09 & 101.97 \\
nan\_Latn & 130.85 & 204.44 & 144.08 & 138.29 & 118.30 \\
naq\_Latn & 126.47 & 179.33 & 139.25 & 135.80 & 100.90 \\
nav\_Latn & 167.01 & 233.91 & 176.25 & 183.89 & 119.97 \\
nbl\_Latn & 109.14 & 148.07 & 114.06 & 127.75 & 96.55 \\
nch\_Latn & 155.09 & 212.74 & 165.40 & 171.74 & 144.74 \\
ncj\_Latn & 131.14 & 184.55 & 137.38 & 140.86 & 129.63 \\
ndc\_Latn & 106.50 & 151.16 & 111.70 & 117.94 & 107.15 \\
nde\_Latn & 106.83 & 152.97 & 114.79 & 133.97 & 100.83 \\
ndo\_Latn & 132.12 & 162.83 & 138.17 & 107.11 & 105.82 \\
nds\_Latn & 123.29 & 166.55 & 124.21 & 125.62 & 123.87 \\
nep\_Deva & 109.47 & 199.05 & 81.70 & 141.10 & 103.11 \\
ngu\_Latn & 148.78 & 204.17 & 156.73 & 156.92 & 120.15 \\
nia\_Latn & 135.60 & 192.37 & 143.95 & 130.11 & 111.86 \\
nld\_Latn & 58.81 & 114.31 & 96.47 & 97.28 & 82.78 \\
nmf\_Latn & 122.39 & 165.17 & 130.43 & 134.30 & 98.07 \\
nnb\_Latn & 122.26 & 163.28 & 127.40 & 131.83 & 98.36 \\
nno\_Latn & 80.33 & 133.43 & 102.92 & 112.53 & 86.17 \\
nob\_Latn & 61.45 & 126.38 & 100.25 & 98.89 & 80.02 \\
nor\_Latn & 56.27 & 104.11 & 87.94 & 86.18 & 71.86 \\
npi\_Deva & 115.63 & 219.43 & 78.62 & 159.24 & 96.97 \\
nse\_Latn & 116.86 & 157.47 & 124.34 & 116.64 & 109.55 \\
nso\_Latn & 116.55 & 160.63 & 114.34 & 132.40 & 97.49 \\
nya\_Latn & 112.30 & 160.76 & 116.85 & 124.27 & 101.20 \\
nyn\_Latn & 120.67 & 159.71 & 127.46 & 131.05 & 106.34 \\
nyy\_Latn & 153.10 & 189.04 & 164.69 & 160.66 & 121.06 \\
nzi\_Latn & 130.01 & 179.62 & 150.60 & 141.28 & 101.29 \\
ori\_Orya & 148.25 & 392.96 & 91.33 & 296.43 & 98.06 \\
ory\_Orya & 143.02 & 352.28 & 95.95 & 282.70 & 106.99 \\
oss\_Cyrl & 140.22 & 182.75 & 141.83 & 139.80 & 97.09 \\
ote\_Latn & 160.20 & 247.13 & 175.42 & 168.28 & 119.40 \\
pag\_Latn & 123.49 & 163.26 & 131.05 & 133.56 & 109.90 \\
pam\_Latn & 117.54 & 163.02 & 121.69 & 130.95 & 103.78 \\
pan\_Guru & 130.07 & 286.36 & 90.80 & 208.67 & 106.44 \\
pap\_Latn & 110.09 & 149.82 & 118.80 & 114.73 & 92.08 \\
pau\_Latn & 125.22 & 178.67 & 132.62 & 131.85 & 104.80 \\
pcm\_Latn & 76.80 & 127.05 & 89.92 & 91.28 & 79.44 \\
pdt\_Latn & 124.83 & 175.03 & 129.63 & 126.61 & 97.29 \\
pes\_Arab & 91.68 & 129.42 & 105.39 & 105.84 & 84.63 \\
pis\_Latn & 118.50 & 180.76 & 130.26 & 133.14 & 95.70 \\
pls\_Latn & 147.97 & 217.00 & 152.42 & 153.90 & 104.29 \\
plt\_Latn & 113.52 & 139.96 & 112.22 & 139.93 & 89.18 \\
poh\_Latn & 240.95 & 363.61 & 257.65 & 256.21 & 140.88 \\
pol\_Latn & 61.88 & 111.24 & 97.90 & 107.87 & 85.46 \\
pon\_Latn & 123.40 & 164.68 & 131.48 & 125.12 & 105.87 \\
por\_Latn & 53.69 & 106.83 & 42.29 & 45.85 & 75.88 \\
prk\_Latn & 118.66 & 167.68 & 121.37 & 128.55 & 94.48 \\
prs\_Arab & 88.26 & 123.81 & 99.63 & 105.09 & 80.28 \\
pxm\_Latn & 154.30 & 207.27 & 160.81 & 160.27 & 102.81 \\
qub\_Latn & 133.85 & 172.77 & 139.98 & 107.69 & 93.49 \\
quc\_Latn & 176.66 & 222.18 & 191.60 & 178.35 & 124.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
qug\_Latn & 124.11 & 158.66 & 131.62 & 95.23 & 95.07 \\
quh\_Latn & 148.83 & 174.81 & 154.34 & 107.04 & 106.24 \\
quw\_Latn & 104.78 & 139.63 & 109.91 & 95.69 & 92.58 \\
quy\_Latn & 119.84 & 140.49 & 127.93 & 85.16 & 94.14 \\
quz\_Latn & 126.18 & 149.08 & 134.60 & 85.68 & 96.32 \\
qvi\_Latn & 134.03 & 177.51 & 139.73 & 114.64 & 100.81 \\
rap\_Latn & 139.27 & 239.23 & 152.39 & 157.18 & 100.81 \\
rar\_Latn & 136.30 & 205.48 & 152.87 & 149.88 & 123.36 \\
rmy\_Latn & 124.05 & 164.59 & 129.35 & 132.97 & 108.84 \\
ron\_Latn & 71.75 & 145.55 & 113.22 & 136.42 & 92.16 \\
rop\_Latn & 141.24 & 218.11 & 152.37 & 163.59 & 93.46 \\
rug\_Latn & 144.21 & 200.64 & 155.21 & 151.73 & 99.72 \\
run\_Latn & 111.11 & 140.11 & 101.95 & 120.78 & 99.61 \\
rus\_Cyrl & 57.09 & 115.06 & 85.44 & 48.93 & 78.66 \\
sag\_Latn & 118.57 & 144.91 & 123.32 & 113.66 & 101.74 \\
sah\_Cyrl & 140.83 & 175.34 & 139.86 & 155.36 & 99.78 \\
san\_Deva & 120.11 & 183.77 & 128.71 & 131.38 & 123.45 \\
san\_Latn & 133.78 & 188.35 & 151.17 & 152.84 & 112.82 \\
sba\_Latn & 147.44 & 205.90 & 167.36 & 154.66 & 98.05 \\
seh\_Latn & 116.71 & 159.73 & 123.08 & 121.65 & 100.51 \\
sin\_Sinh & 133.79 & 283.43 & 166.13 & 228.72 & 113.72 \\
slk\_Latn & 75.89 & 141.01 & 105.13 & 123.74 & 89.45 \\
slv\_Latn & 75.67 & 140.40 & 111.88 & 127.31 & 95.15 \\
sme\_Latn & 134.17 & 166.51 & 131.28 & 132.85 & 103.75 \\
smo\_Latn & 113.64 & 165.04 & 126.68 & 127.57 & 96.65 \\
sna\_Latn & 107.03 & 157.69 & 112.48 & 124.30 & 99.14 \\
snd\_Arab & 141.08 & 183.48 & 144.96 & 173.65 & 107.47 \\
som\_Latn & 114.80 & 163.60 & 131.06 & 149.83 & 110.34 \\
sop\_Latn & 120.92 & 148.69 & 129.81 & 113.62 & 117.37 \\
sot\_Latn & 112.14 & 155.55 & 113.59 & 127.04 & 95.35 \\
spa\_Latn & 49.64 & 107.41 & 43.22 & 48.95 & 69.30 \\
sqi\_Latn & 106.17 & 145.44 & 116.56 & 140.41 & 92.13 \\
srm\_Latn & 172.30 & 242.13 & 187.65 & 185.42 & 124.54 \\
srn\_Latn & 112.06 & 137.43 & 113.65 & 121.74 & 91.24 \\
srp\_Cyrl & 57.16 & 129.53 & 97.17 & 99.06 & 71.36 \\
srp\_Latn & 61.53 & 124.70 & 95.02 & 105.00 & 71.54 \\
ssw\_Latn & 120.48 & 172.73 & 132.69 & 140.25 & 104.17 \\
sun\_Latn & 123.92 & 165.15 & 124.81 & 129.90 & 111.93 \\
suz\_Deva & 141.06 & 222.01 & 143.66 & 139.17 & 93.18 \\
swe\_Latn & 60.78 & 124.59 & 105.53 & 99.90 & 86.99 \\
swh\_Latn & 97.92 & 131.52 & 87.87 & 54.27 & 90.87 \\
sxn\_Latn & 173.04 & 249.27 & 188.33 & 183.25 & 124.96 \\
tam\_Taml & 109.64 & 213.05 & 70.91 & 64.81 & 100.45 \\
tat\_Cyrl & 136.52 & 167.63 & 136.15 & 147.39 & 94.42 \\
tbz\_Latn & 135.12 & 176.55 & 145.64 & 137.50 & 88.42 \\
tca\_Latn & 202.44 & 294.68 & 215.39 & 207.66 & 112.33 \\
tdt\_Latn & 114.70 & 164.66 & 123.50 & 129.26 & 93.86 \\
tel\_Telu & 122.18 & 196.41 & 91.03 & 65.40 & 115.17 \\
teo\_Latn & 115.64 & 157.71 & 122.24 & 117.99 & 99.95 \\
tgk\_Cyrl & 128.86 & 144.47 & 127.10 & 140.25 & 101.04 \\
tgl\_Latn & 74.71 & 130.27 & 109.14 & 110.56 & 85.29 \\
tha\_Thai & 107.69 & 187.16 & 134.02 & 58.96 & 101.09 \\
tih\_Latn & 129.95 & 188.97 & 139.91 & 137.24 & 89.82 \\
tir\_Ethi & 122.75 & 258.00 & 143.76 & 190.93 & 99.03 \\
tlh\_Latn & 87.59 & 142.90 & 97.02 & 97.38 & 62.55 \\
tob\_Latn & 179.90 & 269.36 & 189.99 & 191.60 & 107.12 \\
toh\_Latn & 127.60 & 171.62 & 136.60 & 136.06 & 104.79 \\
toi\_Latn & 124.75 & 166.04 & 133.32 & 114.25 & 114.54 \\
toj\_Latn & 175.52 & 237.75 & 181.56 & 177.72 & 148.72 \\
ton\_Latn & 120.61 & 179.89 & 125.92 & 137.67 & 98.37 \\
top\_Latn & 165.19 & 223.46 & 174.82 & 173.24 & 164.19 \\
tpi\_Latn & 105.47 & 161.38 & 117.02 & 128.35 & 84.22 \\
tpm\_Latn & 120.52 & 166.93 & 131.95 & 129.07 & 89.91 \\
tsn\_Latn & 112.13 & 163.36 & 113.76 & 129.32 & 96.63 \\
tso\_Latn & 125.25 & 155.16 & 120.37 & 134.66 & 103.51 \\
tsz\_Latn & 129.96 & 184.88 & 142.29 & 126.39 & 110.66 \\
tuc\_Latn & 187.91 & 261.93 & 196.20 & 166.43 & 106.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & MALA-500 \\
\midrule
tui\_Latn & 135.41 & 187.71 & 146.21 & 146.43 & 107.57 \\
tuk\_Cyrl & 127.20 & 168.02 & 136.69 & 145.86 & 94.72 \\
tuk\_Latn & 123.72 & 144.22 & 124.67 & 135.21 & 97.42 \\
tum\_Latn & 127.49 & 165.45 & 130.05 & 109.19 & 102.35 \\
tur\_Latn & 76.97 & 118.11 & 102.96 & 57.95 & 99.22 \\
twi\_Latn & 110.21 & 159.12 & 110.54 & 122.43 & 93.81 \\
tyv\_Cyrl & 165.82 & 197.37 & 164.25 & 181.87 & 107.33 \\
tzh\_Latn & 147.06 & 205.37 & 157.00 & 148.16 & 118.46 \\
tzo\_Latn & 166.45 & 248.81 & 178.03 & 173.52 & 122.42 \\
udm\_Cyrl & 138.00 & 176.90 & 140.39 & 137.21 & 102.56 \\
uig\_Arab & 166.57 & 226.61 & 157.03 & 229.43 & 114.04 \\
uig\_Latn & 145.11 & 165.68 & 156.02 & 157.78 & 121.77 \\
ukr\_Cyrl & 68.45 & 134.95 & 101.40 & 93.65 & 92.95 \\
urd\_Arab & 99.74 & 141.13 & 74.20 & 63.53 & 110.49 \\
uzb\_Cyrl & 128.48 & 149.94 & 136.85 & 135.60 & 88.90 \\
uzb\_Latn & 118.83 & 138.99 & 132.96 & 145.00 & 95.19 \\
uzn\_Cyrl & 136.04 & 160.00 & 145.95 & 142.34 & 94.12 \\
ven\_Latn & 131.18 & 172.05 & 138.68 & 137.88 & 104.82 \\
vie\_Latn & 74.42 & 115.85 & 56.37 & 59.30 & 91.10 \\
wal\_Latn & 129.99 & 180.12 & 134.43 & 122.12 & 105.68 \\
war\_Latn & 111.26 & 159.23 & 118.85 & 131.06 & 113.74 \\
wbm\_Latn & 120.96 & 174.48 & 126.11 & 128.99 & 94.78 \\
wol\_Latn & 115.67 & 154.99 & 101.97 & 127.09 & 102.93 \\
xav\_Latn & 243.35 & 430.83 & 263.49 & 257.10 & 137.76 \\
xho\_Latn & 112.96 & 155.63 & 109.11 & 135.39 & 107.43 \\
yan\_Latn & 125.81 & 179.37 & 136.34 & 131.31 & 98.47 \\
yao\_Latn & 143.68 & 187.96 & 148.92 & 143.16 & 114.54 \\
yap\_Latn & 150.28 & 207.86 & 157.67 & 157.91 & 123.07 \\
yom\_Latn & 118.61 & 155.58 & 121.64 & 126.20 & 100.18 \\
yor\_Latn & 129.77 & 166.68 & 100.87 & 155.88 & 105.79 \\
yua\_Latn & 148.34 & 218.12 & 155.65 & 156.40 & 118.30 \\
yue\_Hani & 64.57 & 122.47 & 54.42 & 62.71 & 87.78 \\
zai\_Latn & 121.90 & 161.31 & 121.61 & 129.12 & 108.99 \\
zho\_Hani & 64.02 & 115.19 & 51.79 & 63.22 & 69.53 \\
zlm\_Latn & 57.83 & 101.11 & 48.96 & 51.87 & 64.76 \\
zom\_Latn & 119.86 & 159.31 & 128.06 & 125.99 & 98.96 \\
zsm\_Latn & 60.40 & 110.60 & 51.75 & 52.51 & 70.43 \\
zul\_Latn & 103.20 & 157.55 & 113.26 & 130.35 & 98.06 \\
\midrule
all & 122.10 & 180.54 & 129.55 & 131.31 & 101.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccccccccc}
\toprule
\multirow{2}{*}{Lang} & \multirow{2}{*}{\makecell{LLaMA 2 \\ 7B}} & \multirow{2}{*}{\makecell{mGPT \\ 13B}} & \multirow{2}{*}{\makecell{BLOOM \\ 7B1}} & \multirow{2}{*}{\makecell{XGLM \\ 7.5B}} & \multicolumn{10}{c}{\modelname} \\
& & & & & 1-shot & 2-shot & 3-shot & 4-shot & 5-shot & 6-shot & 7-shot & 8-shot & 9-shot & 10-shot \\
\midrule
ace\_Latn & 44.12 & 47.55 & 50.00 & 36.76 & 34.31 & 52.94 & 60.29 & 60.78 & 65.69 & 67.65 & 64.22 & 65.20 & 68.63 & 71.57 \\
acm\_Arab & 52.45 & 65.69 & 69.12 & 58.33 & 32.35 & 53.43 & 59.31 & 63.73 & 63.73 & 67.16 & 66.67 & 69.12 & 66.67 & 66.67 \\
afr\_Latn & 68.14 & 55.39 & 53.92 & 40.20 & 41.18 & 62.25 & 65.69 & 69.12 & 71.08 & 74.02 & 73.53 & 74.51 & 76.96 & 78.92 \\
ajp\_Arab & 47.55 & 64.22 & 68.63 & 53.43 & 33.33 & 56.86 & 59.80 & 59.80 & 65.20 & 63.73 & 63.24 & 69.12 & 68.14 & 66.67 \\
als\_Latn & 41.67 & 46.57 & 45.59 & 28.43 & 27.94 & 51.96 & 63.73 & 62.25 & 69.12 & 71.08 & 69.61 & 72.06 & 75.98 & 77.45 \\
amh\_Ethi & 15.69 & 18.63 & 16.67 & 13.24 & 25.00 & 36.76 & 45.59 & 51.47 & 51.96 & 53.92 & 51.96 & 53.43 & 54.90 & 53.92 \\
apc\_Arab & 46.57 & 65.69 & 68.14 & 53.43 & 31.37 & 55.88 & 60.29 & 65.69 & 65.69 & 67.16 & 65.20 & 68.63 & 67.65 & 72.06 \\
arb\_Arab & 53.43 & 63.24 & 68.14 & 57.35 & 32.35 & 54.90 & 60.29 & 63.73 & 65.20 & 68.14 & 67.16 & 69.12 & 68.63 & 70.59 \\
ary\_Arab & 45.10 & 57.84 & 69.12 & 50.49 & 26.47 & 52.45 & 55.39 & 56.37 & 60.29 & 59.80 & 64.22 & 63.73 & 59.31 & 64.71 \\
arz\_Arab & 50.98 & 64.22 & 68.14 & 56.86 & 30.88 & 52.45 & 59.31 & 60.78 & 64.22 & 66.18 & 68.14 & 69.12 & 66.67 & 69.12 \\
asm\_Beng & 17.16 & 49.02 & 61.27 & 37.25 & 31.37 & 53.43 & 58.82 & 65.20 & 67.65 & 67.65 & 68.14 & 67.65 & 67.65 & 67.65 \\
ast\_Latn & 69.12 & 60.78 & 69.12 & 55.39 & 34.31 & 65.69 & 70.10 & 70.59 & 74.02 & 75.00 & 75.98 & 77.94 & 79.90 & 79.90 \\
ayr\_Latn & 25.00 & 26.96 & 32.35 & 19.61 & 20.10 & 29.41 & 38.24 & 38.73 & 38.24 & 43.14 & 40.20 & 43.14 & 44.61 & 42.16 \\
azb\_Arab & 25.49 & 41.67 & 32.84 & 24.51 & 25.98 & 41.18 & 45.59 & 45.10 & 46.57 & 49.51 & 50.00 & 49.02 & 50.49 & 49.51 \\
azj\_Latn & 34.80 & 64.22 & 37.25 & 32.84 & 30.88 & 57.84 & 64.71 & 68.63 & 64.22 & 72.55 & 69.61 & 70.59 & 74.02 & 72.55 \\
bak\_Cyrl & 38.73 & 61.27 & 32.35 & 32.35 & 34.80 & 51.47 & 60.29 & 61.27 & 69.12 & 68.63 & 68.14 & 68.63 & 73.53 & 70.10 \\
bam\_Latn & 25.49 & 24.51 & 29.41 & 20.10 & 22.55 & 25.98 & 34.80 & 42.16 & 43.14 & 44.12 & 45.10 & 42.16 & 46.08 & 44.12 \\
ban\_Latn & 58.82 & 51.47 & 58.82 & 43.14 & 28.92 & 55.39 & 63.24 & 65.69 & 66.67 & 72.06 & 72.06 & 72.55 & 72.06 & 71.57 \\
bel\_Cyrl & 47.55 & 59.80 & 28.92 & 30.39 & 40.69 & 60.29 & 63.24 & 66.18 & 67.65 & 70.10 & 72.55 & 72.06 & 72.55 & 73.04 \\
bem\_Latn & 31.37 & 28.92 & 38.24 & 25.49 & 21.08 & 34.80 & 43.14 & 48.04 & 50.49 & 50.49 & 53.43 & 53.43 & 52.45 & 53.92 \\
ben\_Beng & 25.49 & 61.27 & 64.22 & 52.45 & 31.37 & 54.90 & 63.24 & 62.25 & 67.65 & 70.10 & 70.10 & 69.12 & 66.18 & 68.63 \\
bjn\_Latn & 48.53 & 51.96 & 61.76 & 42.65 & 32.35 & 62.75 & 66.18 & 68.14 & 71.57 & 75.98 & 73.04 & 72.55 & 75.00 & 77.45 \\
bod\_Tibt & 15.20 & 12.75 & 15.69 & 15.69 & 22.06 & 34.80 & 37.75 & 37.75 & 38.73 & 39.71 & 39.71 & 39.71 & 41.67 & 44.12 \\
bos\_Latn & 65.20 & 64.71 & 45.59 & 33.82 & 37.75 & 65.20 & 72.06 & 70.10 & 71.57 & 75.98 & 75.00 & 76.47 & 76.96 & 77.45 \\
bul\_Cyrl & 66.18 & 63.24 & 38.73 & 52.94 & 45.10 & 62.25 & 67.65 & 67.16 & 68.14 & 75.00 & 71.57 & 72.06 & 73.53 & 75.00 \\
cat\_Latn & 71.08 & 60.78 & 66.67 & 60.29 & 34.31 & 59.31 & 68.14 & 68.63 & 71.57 & 72.55 & 69.12 & 73.04 & 76.96 & 76.47 \\
ceb\_Latn & 50.49 & 50.98 & 49.02 & 39.71 & 39.22 & 60.29 & 66.67 & 66.67 & 68.63 & 73.04 & 72.06 & 71.57 & 74.51 & 74.02 \\
ces\_Latn & 69.12 & 62.75 & 47.55 & 40.69 & 39.22 & 62.25 & 69.61 & 70.59 & 72.55 & 76.47 & 72.55 & 74.02 & 80.88 & 76.96 \\
cjk\_Latn & 27.94 & 30.39 & 34.31 & 26.47 & 22.55 & 30.88 & 31.86 & 32.84 & 38.24 & 38.24 & 38.24 & 35.78 & 39.22 & 42.65 \\
ckb\_Arab & 19.61 & 22.55 & 23.04 & 12.25 & 28.92 & 53.43 & 60.29 & 57.35 & 65.20 & 65.20 & 62.75 & 65.69 & 65.69 & 70.59 \\
cmn\_Hani & 73.04 & 65.20 & 67.65 & 54.90 & 39.71 & 69.12 & 74.02 & 72.06 & 76.47 & 77.45 & 76.47 & 75.98 & 79.41 & 76.47 \\
crh\_Latn & 38.24 & 56.37 & 40.20 & 36.76 & 29.41 & 51.96 & 62.25 & 61.76 & 64.22 & 69.12 & 64.22 & 70.10 & 69.12 & 71.08 \\
cym\_Latn & 39.22 & 28.43 & 34.80 & 21.57 & 28.43 & 55.39 & 62.75 & 63.73 & 66.18 & 72.06 & 74.02 & 72.06 & 75.00 & 77.45 \\
dan\_Latn & 69.12 & 64.22 & 55.39 & 44.12 & 38.24 & 54.41 & 63.24 & 65.20 & 70.10 & 71.08 & 72.06 & 71.57 & 73.53 & 74.51 \\
deu\_Latn & 74.02 & 60.29 & 61.27 & 55.39 & 41.18 & 63.73 & 68.63 & 71.57 & 69.12 & 75.00 & 75.49 & 76.47 & 77.45 & 77.45 \\
dyu\_Latn & 28.43 & 28.92 & 32.35 & 20.10 & 21.08 & 29.90 & 38.73 & 39.71 & 46.57 & 44.12 & 41.67 & 47.06 & 44.61 & 43.63 \\
dzo\_Tibt & 14.71 & 10.29 & 13.73 & 12.75 & 21.57 & 30.39 & 36.76 & 37.25 & 39.71 & 36.76 & 39.22 & 37.75 & 43.14 & 39.22 \\
ell\_Grek & 47.55 & 63.73 & 28.43 & 60.29 & 43.63 & 62.75 & 69.61 & 66.67 & 69.12 & 69.61 & 70.59 & 73.04 & 72.06 & 72.06 \\
eng\_Latn & 71.57 & 59.80 & 71.08 & 67.65 & 48.04 & 63.24 & 70.59 & 69.12 & 69.12 & 74.02 & 73.04 & 74.51 & 76.96 & 75.98 \\
epo\_Latn & 52.94 & 50.49 & 52.94 & 43.63 & 27.94 & 49.51 & 66.18 & 66.67 & 68.63 & 72.55 & 73.53 & 71.57 & 74.51 & 75.98 \\
est\_Latn & 48.04 & 54.90 & 41.18 & 57.35 & 29.41 & 55.88 & 62.75 & 66.67 & 70.10 & 72.06 & 70.10 & 69.12 & 71.57 & 73.04 \\
eus\_Latn & 36.27 & 59.80 & 64.22 & 55.88 & 27.94 & 52.45 & 61.76 & 66.18 & 66.18 & 73.53 & 73.53 & 72.55 & 73.53 & 75.49 \\
ewe\_Latn & 23.53 & 23.53 & 29.90 & 17.16 & 23.53 & 28.43 & 38.24 & 35.29 & 41.18 & 43.63 & 38.73 & 44.61 & 39.71 & 43.63 \\
fao\_Latn & 41.18 & 43.63 & 38.73 & 29.90 & 35.29 & 52.94 & 56.86 & 57.84 & 62.25 & 61.27 & 62.25 & 61.76 & 64.22 & 69.12 \\
fij\_Latn & 27.45 & 27.45 & 36.27 & 24.02 & 24.51 & 37.75 & 48.53 & 47.55 & 53.92 & 48.53 & 50.00 & 51.47 & 51.47 & 53.92 \\
fin\_Latn & 67.65 & 63.24 & 38.73 & 56.86 & 36.76 & 61.76 & 70.10 & 70.10 & 72.55 & 74.51 & 72.06 & 73.53 & 75.00 & 75.49 \\
fon\_Latn & 25.49 & 22.06 & 31.37 & 19.12 & 23.53 & 29.90 & 30.88 & 37.25 & 35.78 & 38.24 & 39.71 & 38.24 & 37.25 & 46.57 \\
fra\_Latn & 72.06 & 64.71 & 66.18 & 59.80 & 36.76 & 58.82 & 71.08 & 67.65 & 71.08 & 74.51 & 71.57 & 74.02 & 77.45 & 77.45 \\
ful\_Latn & 27.45 & 31.37 & 32.84 & 24.02 & 21.57 & 31.86 & 36.76 & 40.69 & 43.14 & 45.10 & 44.12 & 47.06 & 47.06 & 46.08 \\
fur\_Latn & 58.82 & 50.00 & 55.88 & 38.73 & 35.78 & 53.92 & 55.88 & 62.25 & 66.67 & 68.63 & 68.14 & 67.16 & 75.00 & 72.55 \\
gla\_Latn & 37.75 & 24.51 & 27.45 & 17.16 & 24.51 & 50.98 & 55.88 & 57.84 & 57.35 & 59.80 & 63.24 & 61.27 & 62.75 & 65.20 \\
gle\_Latn & 39.71 & 25.49 & 25.00 & 17.16 & 27.94 & 53.43 & 57.84 & 63.24 & 64.22 & 67.65 & 64.71 & 63.24 & 62.75 & 73.53 \\
glg\_Latn & 68.63 & 62.25 & 64.22 & 55.39 & 29.41 & 66.67 & 70.10 & 71.08 & 74.02 & 76.96 & 73.53 & 76.47 & 77.45 & 80.39 \\
grn\_Latn & 42.16 & 47.06 & 48.53 & 33.82 & 25.98 & 52.45 & 62.75 & 64.71 & 62.25 & 67.16 & 64.22 & 65.69 & 61.76 & 69.61 \\
guj\_Gujr & 15.20 & 09.31 & 62.25 & 12.75 & 28.43 & 50.98 & 54.90 & 60.29 & 63.73 & 63.73 & 64.22 & 65.69 & 62.75 & 67.16 \\
hat\_Latn & 41.67 & 38.73 & 42.16 & 45.10 & 34.80 & 57.35 & 63.73 & 62.25 & 65.20 & 72.06 & 69.61 & 70.10 & 73.53 & 73.04 \\
hau\_Latn & 25.49 & 28.43 & 29.90 & 20.59 & 28.43 & 47.06 & 55.39 & 57.84 & 61.27 & 65.69 & 62.75 & 65.69 & 66.18 & 65.20 \\
heb\_Hebr & 37.75 & 63.24 & 20.59 & 11.76 & 26.47 & 41.67 & 47.06 & 51.47 & 54.90 & 51.96 & 50.98 & 54.90 & 53.92 & 54.41 \\
hin\_Deva & 44.61 & 62.75 & 62.75 & 51.96 & 33.82 & 55.39 & 60.78 & 66.67 & 65.20 & 69.61 & 70.59 & 74.02 & 73.04 & 72.06 \\
hne\_Deva & 37.75 & 58.82 & 59.80 & 49.02 & 28.43 & 55.39 & 55.88 & 65.20 & 62.75 & 68.63 & 66.18 & 65.69 & 68.14 & 71.08 \\
hrv\_Latn & 66.18 & 65.20 & 44.12 & 36.27 & 40.69 & 63.73 & 73.04 & 71.08 & 73.53 & 76.47 & 72.06 & 74.51 & 78.43 & 78.43 \\
hun\_Latn & 71.08 & 63.24 & 41.67 & 27.94 & 30.88 & 60.78 & 67.16 & 70.59 & 68.63 & 75.49 & 73.53 & 74.02 & 73.04 & 76.47 \\
hye\_Armn & 20.59 & 17.16 & 13.73 & 12.75 & 32.84 & 58.82 & 59.80 & 67.16 & 65.20 & 69.61 & 68.14 & 69.12 & 69.12 & 72.55 \\
ibo\_Latn & 24.02 & 26.47 & 38.24 & 19.12 & 30.39 & 51.47 & 57.35 & 63.73 & 67.16 & 69.12 & 68.14 & 69.12 & 68.63 & 72.06 \\
ilo\_Latn & 45.10 & 45.59 & 48.04 & 32.35 & 27.45 & 54.90 & 61.76 & 61.76 & 68.14 & 68.14 & 70.10 & 73.04 & 73.53 & 70.10 \\
ind\_Latn & 74.02 & 62.75 & 70.10 & 54.90 & 40.69 & 62.75 & 68.63 & 71.57 & 70.59 & 75.49 & 75.49 & 76.96 & 80.39 & 77.94 \\
isl\_Latn & 35.29 & 36.76 & 28.92 & 24.51 & 38.73 & 55.88 & 60.78 & 58.33 & 60.29 & 64.71 & 63.73 & 63.24 & 62.75 & 65.20 \\
ita\_Latn & 69.61 & 62.25 & 62.75 & 57.84 & 40.20 & 64.22 & 70.59 & 70.59 & 74.51 & 77.94 & 75.98 & 76.96 & 80.39 & 76.96 \\
jav\_Latn & 50.49 & 52.94 & 55.39 & 38.24 & 31.86 & 53.43 & 60.78 & 64.22 & 65.20 & 72.55 & 69.12 & 73.04 & 68.63 & 73.04 \\
jpn\_Jpan & 73.53 & 60.29 & 63.24 & 55.88 & 38.73 & 67.16 & 72.06 & 75.49 & 78.92 & 79.41 & 80.39 & 78.92 & 81.86 & 81.37 \\
kab\_Latn & 16.18 & 16.67 & 20.10 & 12.25 & 20.59 & 24.02 & 22.55 & 30.39 & 31.86 & 34.80 & 28.43 & 33.33 & 32.35 & 34.31 \\
kac\_Latn & 25.98 & 24.51 & 28.43 & 20.59 & 20.10 & 24.02 & 29.90 & 35.78 & 35.78 & 43.14 & 37.75 & 37.25 & 43.63 & 39.71 \\
kam\_Latn & 26.96 & 34.31 & 34.80 & 26.47 & 22.06 & 36.76 & 38.73 & 37.75 & 40.69 & 41.67 & 46.57 & 41.67 & 42.16 & 42.16 \\
kan\_Knda & 17.16 & 11.27 & 61.27 & 11.27 & 25.49 & 50.98 & 57.35 & 60.29 & 61.27 & 65.20 & 63.24 & 64.22 & 65.69 & 67.16 \\
kat\_Geor & 29.41 & 61.27 & 18.14 & 14.71 & 32.84 & 56.86 & 60.78 & 62.25 & 65.20 & 67.65 & 70.59 & 70.59 & 70.10 & 74.51 \\
kaz\_Cyrl & 37.75 & 62.75 & 29.90 & 28.43 & 34.31 & 53.43 & 57.35 & 62.25 & 65.69 & 67.16 & 65.20 & 65.69 & 69.12 & 67.65 \\
kbp\_Latn & 24.51 & 22.06 & 30.39 & 16.18 & 21.08 & 28.43 & 36.76 & 38.73 & 40.69 & 39.22 & 40.69 & 39.71 & 38.73 & 40.20 \\
kea\_Latn & 53.43 & 51.96 & 56.86 & 39.71 & 32.84 & 56.86 & 63.73 & 65.20 & 67.16 & 69.61 & 69.12 & 71.57 & 71.57 & 72.06 \\
khm\_Khmr & 27.45 & 11.27 & 25.49 & 15.20 & 39.22 & 61.76 & 67.16 & 67.65 & 68.63 & 72.06 & 73.53 & 75.00 & 76.47 & 76.47 \\
kik\_Latn & 29.41 & 32.84 & 38.73 & 26.96 & 21.57 & 37.75 & 49.51 & 50.49 & 50.49 & 56.86 & 56.37 & 56.37 & 52.94 & 56.86 \\
kin\_Latn & 26.47 & 32.35 & 50.49 & 24.51 & 27.45 & 40.69 & 49.02 & 52.94 & 57.84 & 58.33 & 60.78 & 56.86 & 59.31 & 59.80 \\
kir\_Cyrl & 35.78 & 60.78 & 34.80 & 27.45 & 29.90 & 45.59 & 58.33 & 60.78 & 60.29 & 65.20 & 60.29 & 64.71 & 66.18 & 66.18 \\
kmb\_Latn & 26.47 & 28.43 & 33.82 & 25.00 & 21.08 & 31.86 & 35.29 & 39.71 & 38.24 & 41.18 & 41.67 & 37.25 & 41.67 & 44.61 \\
kmr\_Latn & 29.41 & 33.82 & 33.33 & 21.57 & 25.98 & 37.75 & 47.06 & 47.55 & 52.45 & 52.45 & 54.90 & 54.41 & 58.82 & 61.76 \\
kon\_Latn & 33.33 & 33.82 & 40.69 & 32.35 & 22.06 & 39.71 & 46.57 & 51.96 & 53.92 & 64.71 & 64.22 & 60.78 & 64.22 & 65.20 \\
kor\_Hang & 67.65 & 63.24 & 43.14 & 56.37 & 45.10 & 63.24 & 67.65 & 69.12 & 71.57 & 73.04 & 70.59 & 75.98 & 76.96 & 76.47 \\
lao\_Laoo & 24.02 & 14.22 & 26.47 & 16.67 & 39.71 & 55.39 & 62.25 & 63.73 & 68.63 & 70.59 & 70.10 & 68.63 & 70.59 & 70.59 \\
lij\_Latn & 55.88 & 53.43 & 56.37 & 44.61 & 37.25 & 58.82 & 67.65 & 66.67 & 69.61 & 71.57 & 71.08 & 74.02 & 76.47 & 74.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccccccccc}
\toprule
\multirow{2}{*}{Lang} & \multirow{2}{*}{\makecell{LLaMA 2 \\ 7B}} & \multirow{2}{*}{\makecell{mGPT \\ 13B}} & \multirow{2}{*}{\makecell{BLOOM \\ 7B1}} & \multirow{2}{*}{\makecell{XGLM \\ 7.5B}} & \multicolumn{10}{c}{\modelname} \\
& & & & & 1-shot & 2-shot & 3-shot & 4-shot & 5-shot & 6-shot & 7-shot & 8-shot & 9-shot & 10-shot \\
\midrule
lim\_Latn & 60.78 & 50.00 & 50.00 & 33.82 & 32.84 & 56.37 & 60.78 & 63.24 & 66.67 & 67.16 & 69.12 & 72.55 & 70.59 & 72.06 \\
lin\_Latn & 36.76 & 40.20 & 43.14 & 34.31 & 23.04 & 38.24 & 47.06 & 53.92 & 57.84 & 61.27 & 56.86 & 60.29 & 62.75 & 65.69 \\
lit\_Latn & 40.20 & 60.29 & 41.18 & 30.39 & 32.35 & 55.39 & 62.75 & 65.20 & 64.71 & 70.59 & 68.14 & 66.67 & 69.61 & 73.04 \\
lmo\_Latn & 57.84 & 50.98 & 55.88 & 41.67 & 34.80 & 59.31 & 65.69 & 66.18 & 70.10 & 71.57 & 70.59 & 70.59 & 75.00 & 75.49 \\
ltz\_Latn & 55.88 & 47.06 & 52.94 & 39.22 & 39.22 & 56.37 & 65.20 & 61.27 & 70.59 & 68.14 & 71.08 & 70.59 & 71.08 & 74.02 \\
lua\_Latn & 32.35 & 33.33 & 39.22 & 28.43 & 20.10 & 33.82 & 40.20 & 42.65 & 49.02 & 51.96 & 50.00 & 50.00 & 49.51 & 50.00 \\
lug\_Latn & 27.94 & 25.00 & 33.82 & 19.61 & 22.06 & 35.78 & 40.20 & 43.63 & 48.04 & 51.47 & 47.06 & 43.63 & 49.02 & 49.02 \\
luo\_Latn & 28.43 & 28.43 & 32.84 & 25.49 & 21.57 & 31.37 & 37.25 & 42.65 & 48.04 & 49.51 & 46.57 & 51.47 & 49.51 & 51.47 \\
lus\_Latn & 43.63 & 42.16 & 49.02 & 31.37 & 25.49 & 45.59 & 51.96 & 53.92 & 52.45 & 54.90 & 57.84 & 60.29 & 58.33 & 60.29 \\
lvs\_Latn & 43.14 & 67.16 & 43.63 & 29.41 & 31.37 & 57.84 & 65.20 & 63.24 & 68.14 & 72.55 & 67.65 & 69.61 & 71.08 & 72.55 \\
mai\_Deva & 40.69 & 59.31 & 60.29 & 51.47 & 33.33 & 57.84 & 61.76 & 66.67 & 67.65 & 69.12 & 69.12 & 70.10 & 71.57 & 69.12 \\
mal\_Mlym & 20.10 & 60.29 & 64.71 & 13.24 & 25.98 & 52.45 & 59.31 & 60.29 & 62.75 & 62.25 & 65.69 & 63.24 & 63.73 & 68.14 \\
mar\_Deva & 29.90 & 56.86 & 63.73 & 37.75 & 36.27 & 51.96 & 57.35 & 64.22 & 63.73 & 63.73 & 63.73 & 66.67 & 66.18 & 68.14 \\
min\_Latn & 48.04 & 55.39 & 59.80 & 39.71 & 31.37 & 57.35 & 69.12 & 68.14 & 68.63 & 77.94 & 72.06 & 75.98 & 75.49 & 77.45 \\
mkd\_Cyrl & 60.78 & 52.45 & 32.84 & 44.12 & 44.12 & 66.18 & 68.63 & 69.12 & 68.63 & 73.04 & 73.04 & 72.55 & 73.04 & 76.96 \\
mlt\_Latn & 49.51 & 45.10 & 46.08 & 29.90 & 35.78 & 64.71 & 67.16 & 68.14 & 67.16 & 77.45 & 75.49 & 76.96 & 77.45 & 76.96 \\
mon\_Cyrl & 23.53 & 54.90 & 20.10 & 18.63 & 38.24 & 50.00 & 56.86 & 55.88 & 63.24 & 64.22 & 63.24 & 63.24 & 65.20 & 67.16 \\
mos\_Latn & 25.49 & 23.53 & 29.90 & 20.59 & 20.59 & 27.94 & 36.76 & 37.75 & 37.75 & 40.69 & 41.67 & 45.10 & 41.67 & 45.10 \\
mri\_Latn & 30.39 & 24.02 & 30.88 & 17.65 & 28.43 & 44.12 & 49.02 & 51.47 & 51.47 & 57.84 & 55.88 & 58.82 & 56.37 & 58.33 \\
mya\_Mymr & 19.12 & 60.29 & 19.61 & 60.29 & 23.53 & 38.73 & 43.14 & 53.43 & 53.43 & 50.98 & 52.45 & 54.90 & 51.96 & 54.90 \\
nld\_Latn & 70.10 & 59.80 & 55.88 & 46.08 & 45.59 & 64.71 & 69.12 & 68.63 & 73.04 & 73.53 & 75.49 & 74.02 & 79.41 & 80.88 \\
nno\_Latn & 64.71 & 61.76 & 52.45 & 45.59 & 35.29 & 52.94 & 64.22 & 62.75 & 66.18 & 68.63 & 68.63 & 70.10 & 69.12 & 73.04 \\
npi\_Deva & 39.22 & 51.96 & 64.71 & 40.69 & 33.82 & 57.84 & 61.76 & 68.14 & 67.65 & 67.65 & 68.63 & 70.10 & 68.63 & 75.49 \\
nso\_Latn & 27.94 & 30.88 & 33.33 & 22.55 & 21.08 & 33.82 & 43.14 & 46.08 & 49.02 & 52.94 & 51.96 & 53.92 & 54.90 & 53.92 \\
nya\_Latn & 32.35 & 34.31 & 40.69 & 27.94 & 23.04 & 35.29 & 45.59 & 49.02 & 50.98 & 51.47 & 52.94 & 53.92 & 52.94 & 58.33 \\
oci\_Latn & 68.63 & 56.37 & 65.69 & 48.53 & 34.31 & 60.29 & 69.12 & 65.20 & 67.65 & 73.04 & 73.53 & 71.57 & 75.49 & 76.47 \\
orm\_Latn & 17.16 & 18.14 & 22.06 & 16.67 & 20.10 & 30.39 & 35.29 & 41.18 & 41.67 & 47.55 & 41.67 & 44.12 & 43.14 & 51.47 \\
ory\_Orya & 13.24 & 13.73 & 64.22 & 11.76 & 24.51 & 45.10 & 52.45 & 57.84 & 53.92 & 61.27 & 57.84 & 56.86 & 60.78 & 60.78 \\
pag\_Latn & 52.45 & 49.51 & 53.92 & 40.20 & 31.86 & 54.90 & 62.75 & 60.78 & 67.65 & 64.71 & 70.10 & 70.10 & 69.12 & 69.61 \\
pan\_Guru & 14.22 & 11.27 & 62.25 & 11.76 & 33.82 & 54.90 & 58.82 & 63.73 & 64.22 & 67.65 & 67.16 & 66.67 & 68.63 & 67.16 \\
pap\_Latn & 55.39 & 50.00 & 52.94 & 38.24 & 30.39 & 56.86 & 64.71 & 66.67 & 69.61 & 74.51 & 69.12 & 73.53 & 70.59 & 75.49 \\
pes\_Arab & 47.06 & 58.82 & 52.94 & 32.84 & 39.22 & 61.27 & 71.08 & 63.73 & 70.59 & 72.55 & 72.55 & 73.53 & 76.47 & 76.47 \\
plt\_Latn & 28.43 & 32.84 & 37.25 & 21.57 & 29.41 & 51.96 & 58.82 & 57.84 & 59.31 & 60.78 & 60.29 & 60.29 & 64.22 & 60.29 \\
pol\_Latn & 74.51 & 60.78 & 47.06 & 32.84 & 36.76 & 61.76 & 68.63 & 69.12 & 71.08 & 75.00 & 74.02 & 74.02 & 77.45 & 75.98 \\
por\_Latn & 70.10 & 61.76 & 65.20 & 59.31 & 36.76 & 64.71 & 72.06 & 70.10 & 74.51 & 75.00 & 76.96 & 75.49 & 78.43 & 82.84 \\
prs\_Arab & 50.49 & 55.39 & 49.51 & 33.33 & 37.25 & 60.78 & 64.22 & 67.16 & 69.12 & 72.55 & 72.55 & 73.53 & 72.55 & 75.49 \\
pus\_Arab & 30.39 & 34.80 & 38.73 & 21.08 & 30.39 & 47.06 & 50.98 & 52.45 & 54.41 & 53.92 & 53.92 & 55.88 & 55.88 & 57.84 \\
quy\_Latn & 32.84 & 35.29 & 40.69 & 35.29 & 22.06 & 36.27 & 44.12 & 45.59 & 49.02 & 52.45 & 49.51 & 49.02 & 50.98 & 50.98 \\
ron\_Latn & 69.12 & 61.76 & 57.84 & 42.65 & 41.18 & 61.27 & 70.10 & 65.20 & 70.10 & 74.51 & 73.53 & 75.00 & 78.92 & 78.43 \\
run\_Latn & 25.49 & 27.94 & 44.12 & 25.49 & 23.53 & 37.25 & 46.57 & 50.49 & 51.96 & 59.31 & 51.96 & 56.37 & 57.84 & 60.29 \\
rus\_Cyrl & 71.57 & 63.24 & 53.43 & 60.29 & 38.73 & 64.22 & 65.20 & 69.12 & 72.06 & 75.98 & 75.00 & 76.47 & 75.49 & 78.92 \\
sag\_Latn & 29.90 & 27.94 & 31.37 & 21.08 & 20.59 & 30.88 & 43.63 & 47.06 & 48.53 & 55.88 & 52.45 & 54.41 & 55.88 & 58.82 \\
san\_Deva & 27.94 & 47.55 & 54.90 & 42.65 & 24.51 & 48.04 & 60.29 & 57.84 & 62.25 & 66.67 & 65.20 & 61.76 & 66.18 & 65.20 \\
scn\_Latn & 51.96 & 50.00 & 53.43 & 40.69 & 37.25 & 63.73 & 73.04 & 70.59 & 74.02 & 77.45 & 75.49 & 75.00 & 80.39 & 76.47 \\
sin\_Sinh & 15.20 & 10.78 & 20.10 & 12.75 & 29.90 & 56.37 & 60.29 & 65.20 & 66.18 & 68.14 & 64.71 & 66.67 & 63.73 & 67.16 \\
slk\_Latn & 68.14 & 60.29 & 47.55 & 39.71 & 34.31 & 58.33 & 68.63 & 66.67 & 70.59 & 75.00 & 70.59 & 71.57 & 74.51 & 75.00 \\
slv\_Latn & 68.14 & 60.78 & 44.12 & 32.84 & 38.73 & 63.24 & 68.14 & 68.14 & 70.59 & 73.53 & 73.53 & 74.51 & 78.43 & 76.47 \\
smo\_Latn & 30.39 & 25.00 & 31.86 & 18.14 & 29.41 & 52.45 & 60.29 & 62.25 & 62.25 & 65.69 & 67.16 & 65.20 & 66.18 & 69.61 \\
sna\_Latn & 28.43 & 29.41 & 36.27 & 23.53 & 24.51 & 39.71 & 44.61 & 45.59 & 44.61 & 49.51 & 45.59 & 47.55 & 47.06 & 50.00 \\
snd\_Arab & 27.94 & 37.25 & 39.22 & 23.53 & 27.94 & 42.65 & 47.06 & 50.49 & 52.45 & 54.41 & 54.41 & 52.94 & 55.88 & 56.86 \\
som\_Latn & 23.53 & 25.49 & 27.94 & 17.16 & 22.06 & 36.27 & 44.61 & 47.55 & 51.47 & 52.94 & 52.94 & 53.92 & 54.41 & 55.39 \\
sot\_Latn & 29.41 & 28.43 & 33.82 & 18.63 & 22.55 & 36.76 & 43.14 & 47.06 & 50.49 & 51.96 & 52.45 & 55.39 & 54.41 & 56.86 \\
spa\_Latn & 72.55 & 58.33 & 67.65 & 56.37 & 35.29 & 64.22 & 69.61 & 72.06 & 74.51 & 74.02 & 72.06 & 76.47 & 78.43 & 78.43 \\
srd\_Latn & 53.92 & 52.45 & 50.98 & 37.25 & 31.37 & 60.29 & 66.18 & 68.63 & 75.98 & 74.02 & 77.94 & 77.45 & 79.41 & 79.41 \\
srp\_Cyrl & 63.73 & 55.39 & 33.33 & 39.22 & 45.59 & 65.20 & 70.59 & 69.61 & 73.04 & 76.47 & 74.02 & 75.00 & 77.94 & 79.41 \\
ssw\_Latn & 29.41 & 25.00 & 31.37 & 21.57 & 24.02 & 44.12 & 46.57 & 50.00 & 52.94 & 51.96 & 53.92 & 56.86 & 53.92 & 60.78 \\
sun\_Latn & 55.39 & 59.31 & 63.73 & 44.61 & 37.25 & 60.29 & 68.63 & 70.10 & 71.08 & 73.53 & 72.55 & 73.53 & 75.00 & 75.98 \\
swe\_Latn & 71.08 & 61.27 & 52.94 & 48.04 & 33.82 & 53.43 & 60.29 & 64.71 & 64.71 & 69.12 & 70.10 & 69.61 & 72.55 & 70.59 \\
swh\_Latn & 32.35 & 63.24 & 61.27 & 56.86 & 29.41 & 50.49 & 59.31 & 58.82 & 62.75 & 60.29 & 62.25 & 68.63 & 66.67 & 66.67 \\
szl\_Latn & 56.86 & 50.49 & 45.59 & 29.41 & 30.88 & 51.47 & 59.80 & 63.73 & 64.71 & 67.16 & 69.61 & 68.63 & 71.08 & 69.12 \\
tam\_Taml & 20.59 & 63.24 & 67.16 & 58.82 & 30.88 & 50.49 & 55.88 & 62.75 & 63.24 & 63.73 & 65.20 & 69.61 & 66.67 & 68.63 \\
tat\_Cyrl & 37.75 & 60.29 & 35.29 & 28.92 & 33.33 & 54.90 & 64.22 & 64.71 & 65.69 & 74.51 & 70.10 & 71.57 & 71.57 & 73.53 \\
tel\_Telu & 18.14 & 60.78 & 61.27 & 59.80 & 25.98 & 50.00 & 52.45 & 59.80 & 58.82 & 63.73 & 60.78 & 60.29 & 63.73 & 61.76 \\
tgk\_Cyrl & 26.96 & 57.84 & 23.53 & 17.16 & 36.76 & 54.90 & 60.29 & 60.78 & 61.27 & 69.12 & 64.71 & 66.18 & 68.14 & 70.59 \\
tgl\_Latn & 55.88 & 58.33 & 49.02 & 40.20 & 43.14 & 64.22 & 69.61 & 64.71 & 70.10 & 75.49 & 74.51 & 77.45 & 78.43 & 77.45 \\
tha\_Thai & 44.61 & 60.78 & 23.53 & 57.35 & 41.18 & 63.24 & 67.16 & 68.63 & 70.10 & 72.06 & 70.59 & 70.10 & 72.06 & 75.49 \\
tir\_Ethi & 13.24 & 16.18 & 16.18 & 13.73 & 21.57 & 34.80 & 39.22 & 41.67 & 47.06 & 46.08 & 45.59 & 47.06 & 45.59 & 47.55 \\
tpi\_Latn & 63.24 & 46.57 & 56.86 & 33.33 & 31.86 & 58.82 & 65.69 & 68.14 & 70.10 & 72.06 & 74.51 & 73.53 & 75.98 & 74.51 \\
tsn\_Latn & 28.92 & 29.90 & 32.35 & 24.51 & 24.51 & 40.20 & 44.12 & 47.06 & 47.06 & 53.43 & 51.96 & 50.00 & 50.49 & 54.41 \\
tso\_Latn & 30.88 & 31.37 & 36.76 & 28.92 & 22.55 & 35.29 & 41.18 & 45.10 & 46.08 & 48.04 & 43.14 & 43.14 & 45.59 & 49.02 \\
tuk\_Latn & 34.31 & 46.08 & 39.22 & 27.45 & 24.02 & 45.59 & 53.43 & 58.82 & 57.84 & 63.73 & 63.73 & 66.18 & 65.69 & 66.18 \\
tum\_Latn & 26.96 & 34.31 & 33.82 & 27.94 & 21.57 & 39.22 & 43.14 & 45.59 & 46.08 & 47.55 & 44.61 & 49.02 & 49.51 & 49.51 \\
tur\_Latn & 52.94 & 62.75 & 40.20 & 52.94 & 36.76 & 60.78 & 68.63 & 70.10 & 72.06 & 74.02 & 75.00 & 76.47 & 75.98 & 76.96 \\
uig\_Arab & 18.63 & 18.14 & 20.10 & 11.27 & 21.08 & 33.33 & 36.76 & 39.71 & 43.14 & 44.61 & 43.14 & 48.53 & 47.55 & 48.04 \\
ukr\_Cyrl & 71.57 & 63.73 & 41.18 & 43.63 & 39.71 & 60.29 & 65.69 & 66.18 & 69.12 & 71.08 & 75.00 & 73.53 & 72.55 & 75.00 \\
umb\_Latn & 25.00 & 26.47 & 29.90 & 23.04 & 21.57 & 30.88 & 32.84 & 36.76 & 35.78 & 40.20 & 38.24 & 34.80 & 36.76 & 35.29 \\
urd\_Arab & 38.73 & 53.43 & 63.24 & 54.41 & 36.27 & 55.39 & 62.75 & 64.22 & 64.22 & 68.63 & 65.20 & 68.63 & 67.16 & 67.16 \\
uzb\_Latn & 30.39 & 62.75 & 35.78 & 23.53 & 22.06 & 50.49 & 56.37 & 57.84 & 63.24 & 72.06 & 63.73 & 69.12 & 72.55 & 71.57 \\
vec\_Latn & 65.69 & 59.80 & 56.86 & 52.45 & 39.22 & 62.25 & 66.18 & 69.61 & 70.10 & 69.12 & 74.51 & 75.98 & 75.00 & 76.47 \\
vie\_Latn & 67.65 & 63.24 & 67.16 & 60.78 & 39.71 & 60.78 & 67.16 & 68.63 & 74.51 & 75.98 & 76.47 & 75.00 & 78.43 & 79.90 \\
war\_Latn & 51.47 & 51.47 & 51.47 & 37.25 & 37.75 & 61.27 & 65.69 & 65.20 & 69.61 & 73.04 & 71.57 & 71.57 & 74.02 & 74.02 \\
wol\_Latn & 32.35 & 34.80 & 43.14 & 25.49 & 23.53 & 36.76 & 42.16 & 45.59 & 48.53 & 53.43 & 47.55 & 52.94 & 54.90 & 53.43 \\
xho\_Latn & 30.39 & 29.90 & 38.24 & 22.55 & 25.98 & 46.57 & 51.96 & 56.37 & 58.33 & 60.78 & 61.76 & 60.29 & 62.75 & 64.22 \\
yid\_Hebr & 23.04 & 22.06 & 16.18 & 12.25 & 24.02 & 34.80 & 39.22 & 39.71 & 40.20 & 46.57 & 41.18 & 40.69 & 44.61 & 45.10 \\
yor\_Latn & 21.57 & 29.41 & 47.55 & 21.57 & 26.47 & 32.35 & 41.18 & 39.22 & 41.67 & 48.04 & 42.16 & 43.14 & 44.61 & 43.14 \\
yue\_Hani & 75.00 & 64.71 & 67.16 & 55.88 & 40.69 & 69.12 & 71.57 & 76.47 & 76.96 & 81.37 & 77.94 & 79.41 & 81.86 & 79.41 \\
zsm\_Latn & 65.69 & 61.27 & 64.71 & 50.00 & 36.76 & 60.29 & 68.14 & 69.12 & 67.65 & 73.53 & 73.53 & 76.96 & 77.45 & 75.00 \\
zul\_Latn & 25.00 & 25.49 & 35.29 & 15.20 & 25.49 & 51.47 & 49.02 & 54.41 & 56.37 & 57.84 & 60.29 & 61.76 & 59.31 & 62.75 \\
\midrule
all & 42.08 & 45.34 & 44.63 & 34.36 & 30.88 & 50.71 & 57.02 & 58.95 & 61.20 & 64.04 & 63.15 & 64.13 & 65.19 & 66.32 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
ace\_Latn & 46.85 & 47.75 & 49.55 & 41.44 & 48.65 \\
ach\_Latn & 45.05 & 37.84 & 41.44 & 40.54 & 36.04 \\
acr\_Latn & 47.75 & 51.35 & 50.45 & 47.75 & 50.45 \\
afr\_Latn & 54.05 & 38.74 & 51.35 & 49.55 & 55.86 \\
agw\_Latn & 48.65 & 45.05 & 41.44 & 42.34 & 49.55 \\
ahk\_Latn & 43.24 & 36.04 & 36.04 & 35.14 & 45.05 \\
aka\_Latn & 42.34 & 32.43 & 38.74 & 42.34 & 54.95 \\
aln\_Latn & 34.23 & 35.14 & 36.94 & 35.14 & 44.14 \\
als\_Latn & 38.74 & 36.94 & 42.34 & 42.34 & 47.75 \\
alt\_Cyrl & 44.14 & 44.14 & 45.05 & 51.35 & 51.35 \\
alz\_Latn & 36.94 & 35.14 & 31.53 & 28.83 & 37.84 \\
aoj\_Latn & 50.93 & 37.96 & 45.37 & 46.3 & 49.07 \\
arb\_Arab & 43.24 & 45.05 & 49.55 & 44.14 & 50.45 \\
arn\_Latn & 38.74 & 42.34 & 34.23 & 36.04 & 43.24 \\
ary\_Arab & 32.43 & 33.33 & 38.74 & 32.43 & 44.14 \\
arz\_Arab & 31.53 & 39.64 & 45.05 & 36.94 & 46.85 \\
asm\_Beng & 45.95 & 42.34 & 54.95 & 40.54 & 54.05 \\
ayr\_Latn & 47.75 & 37.84 & 44.14 & 44.14 & 54.05 \\
azb\_Arab & 39.64 & 40.54 & 47.75 & 45.05 & 47.75 \\
aze\_Latn & 45.05 & 46.85 & 45.05 & 43.24 & 49.55 \\
bak\_Cyrl & 45.05 & 52.25 & 49.55 & 56.76 & 56.76 \\
bam\_Latn & 42.34 & 37.84 & 49.55 & 39.64 & 47.75 \\
ban\_Latn & 36.04 & 41.44 & 34.23 & 34.23 & 42.34 \\
bar\_Latn & 49.55 & 46.85 & 44.14 & 48.65 & 53.15 \\
bba\_Latn & 45.05 & 32.43 & 45.95 & 46.85 & 46.85 \\
bci\_Latn & 36.94 & 35.14 & 36.94 & 33.33 & 44.14 \\
bcl\_Latn & 42.34 & 48.65 & 39.64 & 39.64 & 54.95 \\
bel\_Cyrl & 47.75 & 45.95 & 48.65 & 43.24 & 57.66 \\
bem\_Latn & 47.75 & 37.84 & 42.34 & 41.44 & 51.35 \\
ben\_Beng & 40.54 & 41.44 & 52.25 & 51.35 & 47.75 \\
bhw\_Latn & 37.84 & 43.24 & 41.44 & 46.85 & 47.75 \\
bim\_Latn & 38.74 & 39.64 & 33.33 & 36.94 & 45.05 \\
bis\_Latn & 44.14 & 49.55 & 44.14 & 39.64 & 48.65 \\
bqc\_Latn & 39.64 & 36.04 & 34.23 & 33.33 & 40.54 \\
bre\_Latn & 39.64 & 36.04 & 35.14 & 36.04 & 40.54 \\
btx\_Latn & 49.55 & 36.94 & 42.34 & 41.44 & 43.24 \\
bul\_Cyrl & 45.05 & 42.34 & 48.65 & 45.05 & 54.95 \\
bum\_Latn & 42.34 & 39.64 & 37.84 & 37.84 & 44.14 \\
bzj\_Latn & 53.15 & 46.85 & 47.75 & 50.45 & 52.25 \\
cab\_Latn & 39.64 & 38.74 & 37.84 & 36.94 & 36.04 \\
cac\_Latn & 43.24 & 37.84 & 40.54 & 38.74 & 45.05 \\
cak\_Latn & 45.95 & 35.14 & 44.14 & 40.54 & 50.45 \\
caq\_Latn & 39.64 & 38.74 & 38.74 & 44.14 & 37.84 \\
cat\_Latn & 52.25 & 45.05 & 46.85 & 48.65 & 52.25 \\
cbk\_Latn & 54.05 & 40.54 & 56.76 & 54.05 & 55.86 \\
cce\_Latn & 49.55 & 45.05 & 50.45 & 48.65 & 48.65 \\
ceb\_Latn & 44.14 & 42.34 & 48.65 & 45.05 & 51.35 \\
ces\_Latn & 44.14 & 43.24 & 45.05 & 46.85 & 51.35 \\
cfm\_Latn & 49.55 & 41.44 & 49.55 & 53.15 & 48.65 \\
che\_Cyrl & 37.84 & 33.33 & 36.94 & 37.84 & 38.74 \\
chk\_Latn & 45.05 & 41.44 & 41.44 & 36.04 & 45.95 \\
chv\_Cyrl & 43.24 & 45.05 & 45.05 & 49.55 & 58.56 \\
ckb\_Arab & 44.14 & 36.94 & 45.05 & 42.34 & 51.35 \\
cmn\_Hani & 48.65 & 45.05 & 53.15 & 48.65 & 53.15 \\
cnh\_Latn & 46.85 & 46.85 & 46.85 & 49.55 & 46.85 \\
crh\_Cyrl & 49.55 & 40.54 & 47.75 & 54.95 & 54.05 \\
crs\_Latn & 52.25 & 44.14 & 49.55 & 55.86 & 59.46 \\
csy\_Latn & 47.75 & 41.44 & 54.95 & 53.15 & 45.95 \\
ctd\_Latn & 50.45 & 48.65 & 56.76 & 53.15 & 56.76 \\
ctu\_Latn & 41.44 & 35.14 & 38.74 & 40.54 & 43.24 \\
cuk\_Latn & 42.34 & 42.34 & 38.74 & 39.64 & 37.84 \\
cym\_Latn & 39.64 & 38.74 & 39.64 & 43.24 & 41.44 \\
dan\_Latn & 53.15 & 41.44 & 39.64 & 38.74 & 54.95 \\
deu\_Latn & 45.05 & 36.04 & 37.84 & 38.74 & 43.24 \\
djk\_Latn & 42.34 & 35.14 & 42.34 & 46.85 & 40.54 \\
dln\_Latn & 48.65 & 40.54 & 51.35 & 54.05 & 47.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
dtp\_Latn & 39.64 & 35.14 & 42.34 & 46.85 & 50.45 \\
dyu\_Latn & 41.44 & 39.64 & 42.34 & 38.74 & 46.85 \\
dzo\_Tibt & 45.05 & 40.54 & 41.44 & 45.05 & 45.05 \\
efi\_Latn & 39.64 & 36.04 & 38.74 & 41.44 & 45.95 \\
ell\_Grek & 49.55 & 45.95 & 49.55 & 48.65 & 51.35 \\
eng\_Latn & 55.86 & 42.34 & 58.56 & 54.05 & 59.46 \\
enm\_Latn & 50.45 & 41.44 & 56.76 & 50.45 & 54.95 \\
epo\_Latn & 49.55 & 40.54 & 47.75 & 42.34 & 49.55 \\
est\_Latn & 46.85 & 42.34 & 38.74 & 52.25 & 46.85 \\
eus\_Latn & 38.74 & 36.04 & 36.94 & 39.64 & 39.64 \\
ewe\_Latn & 51.35 & 43.24 & 50.45 & 46.85 & 45.05 \\
fao\_Latn & 53.15 & 44.14 & 52.25 & 53.15 & 58.56 \\
fas\_Arab & 49.55 & 50.45 & 57.66 & 51.35 & 55.86 \\
fij\_Latn & 48.65 & 43.24 & 41.44 & 43.24 & 53.15 \\
fil\_Latn & 48.65 & 41.44 & 46.85 & 51.35 & 51.35 \\
fin\_Latn & 47.75 & 45.05 & 41.44 & 45.95 & 54.95 \\
fon\_Latn & 38.74 & 35.14 & 37.84 & 40.54 & 45.05 \\
fra\_Latn & 60.36 & 51.35 & 62.16 & 52.25 & 59.46 \\
fry\_Latn & 37.84 & 33.33 & 36.04 & 27.03 & 46.85 \\
gaa\_Latn & 41.44 & 33.33 & 37.84 & 35.14 & 40.54 \\
gil\_Latn & 36.7 & 31.19 & 41.28 & 32.11 & 41.28 \\
giz\_Latn & 46.85 & 44.14 & 43.24 & 38.74 & 45.05 \\
gkn\_Latn & 38.74 & 34.23 & 34.23 & 36.94 & 41.44 \\
gkp\_Latn & 30.63 & 33.33 & 41.44 & 29.73 & 48.65 \\
gla\_Latn & 33.33 & 39.64 & 44.14 & 45.05 & 49.55 \\
gle\_Latn & 33.33 & 35.14 & 36.04 & 34.23 & 39.64 \\
glv\_Latn & 43.24 & 41.44 & 37.84 & 38.74 & 42.34 \\
gom\_Latn & 34.23 & 31.53 & 33.33 & 40.54 & 42.34 \\
gor\_Latn & 43.24 & 34.23 & 43.24 & 40.54 & 46.85 \\
guc\_Latn & 44.14 & 36.04 & 37.84 & 41.44 & 45.05 \\
gug\_Latn & 45.05 & 44.14 & 42.34 & 41.44 & 50.45 \\
guj\_Gujr & 45.95 & 37.84 & 52.25 & 44.14 & 56.76 \\
gur\_Latn & 45.95 & 45.95 & 44.14 & 47.75 & 48.65 \\
guw\_Latn & 45.05 & 37.84 & 47.75 & 46.85 & 48.65 \\
gya\_Latn & 37.84 & 37.84 & 41.44 & 34.23 & 42.34 \\
gym\_Latn & 41.44 & 39.64 & 39.64 & 43.24 & 50.45 \\
hat\_Latn & 50.45 & 43.24 & 44.14 & 41.44 & 56.76 \\
hau\_Latn & 44.14 & 37.84 & 41.44 & 44.14 & 48.65 \\
haw\_Latn & 45.95 & 39.64 & 38.74 & 34.23 & 49.55 \\
heb\_Hebr & 38.74 & 35.14 & 34.23 & 36.94 & 44.14 \\
hif\_Latn & 42.34 & 43.24 & 49.55 & 47.75 & 48.65 \\
hil\_Latn & 49.55 & 41.44 & 40.54 & 36.94 & 54.95 \\
hin\_Deva & 51.35 & 50.45 & 49.55 & 46.85 & 56.76 \\
hmo\_Latn & 46.85 & 45.05 & 46.85 & 45.05 & 53.15 \\
hne\_Deva & 55.86 & 54.05 & 54.05 & 58.56 & 58.56 \\
hnj\_Latn & 48.65 & 45.05 & 53.15 & 51.35 & 60.36 \\
hra\_Latn & 49.55 & 41.44 & 43.24 & 46.85 & 45.95 \\
hrv\_Latn & 55.86 & 51.35 & 52.25 & 54.95 & 61.26 \\
hui\_Latn & 51.35 & 40.54 & 41.44 & 45.05 & 46.85 \\
hun\_Latn & 46.85 & 44.14 & 41.44 & 43.24 & 48.65 \\
hus\_Latn & 32.43 & 32.43 & 34.23 & 37.84 & 42.34 \\
hye\_Armn & 45.95 & 40.54 & 45.95 & 49.55 & 61.26 \\
iba\_Latn & 49.55 & 46.85 & 51.35 & 48.65 & 55.86 \\
ibo\_Latn & 38.74 & 33.33 & 43.24 & 38.74 & 44.14 \\
ifa\_Latn & 36.04 & 30.63 & 35.14 & 38.74 & 43.24 \\
ifb\_Latn & 34.23 & 35.14 & 39.64 & 34.23 & 53.15 \\
ikk\_Latn & 43.24 & 36.94 & 39.64 & 39.64 & 43.24 \\
ilo\_Latn & 39.64 & 36.04 & 41.44 & 37.84 & 43.24 \\
ind\_Latn & 49.55 & 50.45 & 53.15 & 53.15 & 54.95 \\
isl\_Latn & 48.65 & 44.14 & 43.24 & 48.65 & 54.05 \\
ita\_Latn & 50.45 & 49.55 & 56.76 & 58.56 & 54.95 \\
ium\_Latn & 45.95 & 44.14 & 49.55 & 50.45 & 45.05 \\
ixl\_Latn & 42.34 & 39.64 & 41.44 & 43.24 & 40.54 \\
izz\_Latn & 38.74 & 47.75 & 39.64 & 42.34 & 54.95 \\
jam\_Latn & 41.44 & 43.24 & 53.15 & 50.45 & 61.26 \\
jav\_Latn & 41.44 & 47.75 & 44.14 & 37.84 & 45.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
jpn\_Jpan & 46.85 & 46.85 & 47.75 & 50.45 & 51.35 \\
kaa\_Latn & 43.24 & 53.15 & 47.75 & 51.35 & 54.05 \\
kab\_Latn & 27.93 & 36.04 & 30.63 & 34.23 & 35.14 \\
kac\_Latn & 44.14 & 34.23 & 43.24 & 42.34 & 52.25 \\
kal\_Latn & 41.44 & 37.84 & 36.04 & 35.14 & 40.54 \\
kan\_Knda & 48.65 & 37.84 & 52.25 & 45.95 & 54.05 \\
kat\_Geor & 41.44 & 41.44 & 42.34 & 46.85 & 48.65 \\
kaz\_Cyrl & 49.55 & 45.05 & 51.35 & 53.15 & 55.86 \\
kbp\_Latn & 40.54 & 35.14 & 36.94 & 31.53 & 47.75 \\
kek\_Latn & 45.95 & 42.34 & 45.05 & 44.14 & 51.35 \\
khm\_Khmr & 52.25 & 38.74 & 48.65 & 49.55 & 64.86 \\
kia\_Latn & 36.94 & 36.04 & 40.54 & 41.44 & 48.65 \\
kik\_Latn & 45.05 & 43.24 & 45.05 & 44.14 & 50.45 \\
kin\_Latn & 42.34 & 37.84 & 41.44 & 38.74 & 50.45 \\
kir\_Cyrl & 51.35 & 46.85 & 47.75 & 63.06 & 64.86 \\
kjb\_Latn & 48.65 & 46.85 & 44.14 & 44.14 & 48.65 \\
kjh\_Cyrl & 44.14 & 41.44 & 45.05 & 41.44 & 45.95 \\
kmm\_Latn & 45.95 & 45.05 & 47.75 & 51.35 & 45.95 \\
kmr\_Cyrl & 39.64 & 35.14 & 45.05 & 42.34 & 43.24 \\
knv\_Latn & 44.55 & 44.55 & 45.45 & 42.73 & 44.55 \\
kor\_Hang & 48.65 & 48.65 & 49.55 & 51.35 & 62.16 \\
kpg\_Latn & 44.14 & 52.25 & 51.35 & 42.34 & 54.95 \\
krc\_Cyrl & 45.95 & 36.04 & 48.65 & 48.65 & 53.15 \\
kri\_Latn & 49.55 & 48.65 & 49.55 & 51.35 & 54.95 \\
ksd\_Latn & 36.94 & 33.33 & 40.54 & 33.33 & 49.55 \\
kss\_Latn & 32.43 & 28.83 & 34.23 & 29.73 & 47.75 \\
ksw\_Mymr & 44.14 & 45.95 & 42.34 & 37.84 & 52.25 \\
kua\_Latn & 41.44 & 42.34 & 36.94 & 35.14 & 40.54 \\
lam\_Latn & 43.24 & 36.94 & 45.95 & 43.24 & 40.54 \\
lao\_Laoo & 45.05 & 39.64 & 46.85 & 50.45 & 50.45 \\
lat\_Latn & 53.15 & 41.44 & 53.15 & 56.76 & 57.66 \\
lav\_Latn & 39.64 & 33.33 & 36.04 & 39.64 & 45.05 \\
ldi\_Latn & 35.14 & 32.43 & 36.94 & 34.23 & 36.04 \\
leh\_Latn & 47.75 & 37.84 & 33.33 & 32.43 & 41.44 \\
lhu\_Latn & 27.93 & 34.23 & 34.23 & 37.84 & 42.34 \\
lin\_Latn & 47.75 & 37.84 & 39.64 & 39.64 & 48.65 \\
lit\_Latn & 42.34 & 40.54 & 44.14 & 48.65 & 49.55 \\
loz\_Latn & 45.95 & 42.34 & 36.04 & 44.14 & 40.54 \\
ltz\_Latn & 46.85 & 45.95 & 47.75 & 41.44 & 49.55 \\
lug\_Latn & 40.54 & 32.43 & 39.64 & 38.74 & 45.95 \\
luo\_Latn & 40.54 & 36.94 & 34.23 & 38.74 & 40.54 \\
lus\_Latn & 39.64 & 40.54 & 42.34 & 41.44 & 50.45 \\
lzh\_Hani & 54.95 & 48.65 & 54.05 & 43.24 & 56.76 \\
mad\_Latn & 47.75 & 52.25 & 47.75 & 47.75 & 53.15 \\
mah\_Latn & 43.24 & 36.04 & 42.34 & 45.95 & 45.05 \\
mai\_Deva & 45.05 & 41.44 & 49.55 & 54.05 & 51.35 \\
mam\_Latn & 43.24 & 33.33 & 41.44 & 45.05 & 45.95 \\
mar\_Deva & 49.55 & 44.14 & 53.15 & 45.95 & 56.76 \\
mau\_Latn & 29.73 & 29.73 & 36.94 & 37.84 & 32.43 \\
mbb\_Latn & 44.14 & 42.34 & 38.74 & 39.64 & 49.55 \\
mck\_Latn & 40.54 & 34.23 & 36.04 & 39.64 & 49.55 \\
mcn\_Latn & 35.14 & 27.93 & 33.33 & 33.33 & 38.74 \\
mco\_Latn & 41.44 & 33.33 & 43.24 & 33.33 & 43.24 \\
mdy\_Ethi & 39.64 & 46.85 & 43.24 & 43.24 & 51.35 \\
meu\_Latn & 53.15 & 38.74 & 45.05 & 48.65 & 52.25 \\
mfe\_Latn & 51.35 & 48.65 & 52.25 & 50.45 & 56.76 \\
mgh\_Latn & 42.34 & 33.33 & 41.44 & 35.14 & 38.74 \\
mgr\_Latn & 39.64 & 34.23 & 33.33 & 41.44 & 38.74 \\
mhr\_Cyrl & 47.27 & 42.73 & 45.45 & 42.73 & 48.18 \\
min\_Latn & 37.84 & 45.95 & 53.15 & 45.05 & 53.15 \\
miq\_Latn & 51.35 & 46.85 & 43.24 & 54.95 & 49.55 \\
mkd\_Cyrl & 52.25 & 48.65 & 56.76 & 57.66 & 66.67 \\
mlg\_Latn & 35.14 & 36.04 & 36.94 & 37.84 & 45.95 \\
mlt\_Latn & 37.84 & 33.33 & 42.34 & 43.24 & 46.85 \\
mos\_Latn & 39.64 & 42.34 & 39.64 & 36.04 & 36.04 \\
mps\_Latn & 47.75 & 45.05 & 42.34 & 45.05 & 51.35 \\
mri\_Latn & 45.05 & 42.34 & 38.74 & 42.34 & 44.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
mrw\_Latn & 40.54 & 39.64 & 41.44 & 37.84 & 49.55 \\
msa\_Latn & 44.14 & 41.44 & 45.95 & 37.84 & 46.85 \\
mwm\_Latn & 36.94 & 31.53 & 39.64 & 38.74 & 47.75 \\
mxv\_Latn & 33.33 & 35.14 & 39.64 & 38.74 & 40.54 \\
mya\_Mymr & 45.05 & 48.65 & 44.14 & 44.14 & 46.85 \\
myv\_Cyrl & 39.64 & 43.24 & 40.54 & 41.44 & 45.05 \\
mzh\_Latn & 45.05 & 45.95 & 42.34 & 40.54 & 44.14 \\
nan\_Latn & 32.43 & 35.14 & 48.65 & 49.55 & 44.14 \\
naq\_Latn & 36.94 & 36.94 & 37.84 & 39.64 & 41.44 \\
nav\_Latn & 27.03 & 28.83 & 30.63 & 33.33 & 38.74 \\
nbl\_Latn & 21.62 & 18.02 & 21.62 & 25.23 & 27.93 \\
nch\_Latn & 37.84 & 34.23 & 33.33 & 40.54 & 40.54 \\
ncj\_Latn & 46.85 & 45.95 & 42.34 & 41.44 & 42.34 \\
ndc\_Latn & 44.14 & 36.04 & 43.24 & 36.94 & 49.55 \\
nde\_Latn & 33.33 & 29.73 & 33.33 & 36.04 & 41.44 \\
ndo\_Latn & 41.28 & 34.86 & 37.61 & 33.94 & 46.79 \\
nds\_Latn & 41.44 & 38.74 & 37.84 & 34.23 & 43.24 \\
nep\_Deva & 45.05 & 49.55 & 63.06 & 51.35 & 60.36 \\
ngu\_Latn & 47.75 & 39.64 & 43.24 & 42.34 & 49.55 \\
nld\_Latn & 47.75 & 39.64 & 47.75 & 43.24 & 56.76 \\
nmf\_Latn & 44.14 & 40.54 & 42.34 & 41.44 & 44.14 \\
nnb\_Latn & 45.05 & 42.34 & 36.94 & 44.14 & 40.54 \\
nno\_Latn & 56.76 & 46.85 & 45.95 & 52.25 & 54.95 \\
nob\_Latn & 52.25 & 41.44 & 44.14 & 45.95 & 56.76 \\
nor\_Latn & 50.45 & 35.14 & 46.85 & 47.75 & 53.15 \\
npi\_Deva & 51.35 & 54.95 & 55.86 & 45.95 & 54.95 \\
nse\_Latn & 38.74 & 28.83 & 39.64 & 38.74 & 42.34 \\
nso\_Latn & 45.05 & 43.24 & 45.05 & 45.05 & 50.45 \\
nya\_Latn & 48.65 & 39.64 & 44.14 & 42.34 & 54.95 \\
nyn\_Latn & 39.64 & 33.33 & 37.84 & 36.94 & 45.05 \\
nyy\_Latn & 43.24 & 42.34 & 43.24 & 40.54 & 47.75 \\
nzi\_Latn & 36.94 & 32.43 & 33.33 & 32.43 & 35.14 \\
ori\_Orya & 43.24 & 34.23 & 51.35 & 46.85 & 45.95 \\
ory\_Orya & 44.14 & 44.14 & 49.55 & 46.85 & 55.86 \\
oss\_Cyrl & 49.55 & 49.55 & 49.55 & 44.14 & 54.05 \\
ote\_Latn & 34.23 & 31.53 & 34.23 & 36.04 & 49.55 \\
pag\_Latn & 44.14 & 48.65 & 48.65 & 42.34 & 50.45 \\
pam\_Latn & 45.95 & 36.04 & 44.14 & 47.75 & 45.05 \\
pan\_Guru & 41.44 & 33.33 & 46.85 & 40.54 & 47.75 \\
pap\_Latn & 50.45 & 44.14 & 52.25 & 49.55 & 53.15 \\
pau\_Latn & 38.74 & 45.05 & 37.84 & 36.94 & 46.85 \\
pcm\_Latn & 58.56 & 47.75 & 56.76 & 53.15 & 57.66 \\
pdt\_Latn & 53.15 & 45.95 & 45.95 & 48.65 & 54.05 \\
pes\_Arab & 50.91 & 46.36 & 59.09 & 48.18 & 53.64 \\
pis\_Latn & 57.66 & 47.75 & 50.45 & 45.95 & 55.86 \\
pls\_Latn & 43.24 & 43.24 & 43.24 & 39.64 & 45.95 \\
plt\_Latn & 36.94 & 35.14 & 37.84 & 43.24 & 47.75 \\
poh\_Latn & 42.34 & 42.34 & 45.05 & 39.64 & 48.65 \\
pol\_Latn & 41.44 & 43.24 & 46.85 & 55.86 & 56.76 \\
pon\_Latn & 45.95 & 39.64 & 43.24 & 39.64 & 42.34 \\
por\_Latn & 56.76 & 54.95 & 56.76 & 54.05 & 58.56 \\
prk\_Latn & 44.14 & 43.24 & 49.55 & 40.54 & 46.85 \\
prs\_Arab & 50.45 & 51.35 & 55.86 & 56.76 & 57.66 \\
pxm\_Latn & 48.65 & 44.14 & 41.44 & 41.44 & 47.75 \\
qub\_Latn & 46.85 & 44.14 & 43.24 & 48.65 & 45.05 \\
quc\_Latn & 45.05 & 41.44 & 43.24 & 38.74 & 50.45 \\
qug\_Latn & 45.95 & 46.85 & 50.45 & 45.05 & 56.76 \\
quh\_Latn & 49.55 & 49.55 & 46.85 & 42.34 & 51.35 \\
quw\_Latn & 43.24 & 36.94 & 45.05 & 44.14 & 53.15 \\
quy\_Latn & 58.56 & 48.65 & 54.95 & 50.45 & 57.66 \\
quz\_Latn & 51.35 & 38.74 & 60.36 & 54.95 & 59.46 \\
qvi\_Latn & 46.79 & 46.79 & 49.54 & 45.87 & 47.71 \\
rap\_Latn & 43.24 & 35.14 & 41.44 & 39.64 & 46.85 \\
rar\_Latn & 40.54 & 32.43 & 31.53 & 29.73 & 45.95 \\
rmy\_Latn & 37.84 & 37.84 & 38.74 & 40.54 & 43.24 \\
ron\_Latn & 45.05 & 51.35 & 44.14 & 47.75 & 57.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
rop\_Latn & 45.95 & 45.05 & 42.34 & 42.34 & 55.86 \\
rug\_Latn & 43.24 & 38.74 & 46.85 & 44.14 & 45.05 \\
run\_Latn & 46.85 & 40.54 & 45.05 & 40.54 & 52.25 \\
rus\_Cyrl & 49.55 & 41.44 & 50.45 & 47.75 & 53.15 \\
sag\_Latn & 43.24 & 43.24 & 41.44 & 40.54 & 47.75 \\
sah\_Cyrl & 40.54 & 35.14 & 44.14 & 44.14 & 54.95 \\
sba\_Latn & 42.34 & 43.24 & 45.05 & 40.54 & 49.55 \\
seh\_Latn & 45.05 & 35.14 & 40.54 & 42.34 & 45.95 \\
sin\_Sinh & 39.64 & 38.74 & 39.64 & 42.34 & 45.95 \\
slk\_Latn & 53.15 & 50.45 & 44.14 & 47.75 & 53.15 \\
slv\_Latn & 47.75 & 45.05 & 55.86 & 51.35 & 49.55 \\
sme\_Latn & 45.95 & 45.05 & 42.34 & 41.44 & 48.65 \\
smo\_Latn & 38.74 & 40.54 & 43.24 & 44.14 & 53.15 \\
sna\_Latn & 50.45 & 30.63 & 43.24 & 45.95 & 60.36 \\
snd\_Arab & 44.14 & 45.05 & 56.76 & 51.35 & 56.76 \\
som\_Latn & 33.33 & 36.94 & 35.14 & 34.23 & 39.64 \\
sop\_Latn & 40.54 & 34.23 & 40.54 & 35.14 & 35.14 \\
sot\_Latn & 47.75 & 41.44 & 40.54 & 43.24 & 49.55 \\
spa\_Latn & 51.35 & 49.55 & 51.35 & 51.35 & 56.76 \\
sqi\_Latn & 42.34 & 43.24 & 52.25 & 52.25 & 57.66 \\
srm\_Latn & 35.14 & 41.44 & 39.64 & 37.84 & 45.05 \\
srn\_Latn & 45.95 & 53.15 & 54.05 & 48.65 & 51.35 \\
srp\_Latn & 59.46 & 48.65 & 58.56 & 54.05 & 58.56 \\
ssw\_Latn & 38.74 & 45.05 & 36.94 & 40.54 & 48.65 \\
sun\_Latn & 43.24 & 40.54 & 45.05 & 44.14 & 48.65 \\
suz\_Deva & 46.85 & 42.34 & 42.34 & 43.24 & 49.55 \\
swe\_Latn & 58.56 & 48.65 & 53.15 & 54.95 & 61.26 \\
swh\_Latn & 46.85 & 49.55 & 49.55 & 48.65 & 56.76 \\
sxn\_Latn & 42.34 & 36.94 & 44.14 & 44.14 & 46.85 \\
tam\_Taml & 44.14 & 53.15 & 59.46 & 48.65 & 60.36 \\
tat\_Cyrl & 47.75 & 47.75 & 45.95 & 48.65 & 54.05 \\
tbz\_Latn & 36.04 & 35.14 & 34.23 & 35.14 & 42.34 \\
tca\_Latn & 39.64 & 40.54 & 43.24 & 41.44 & 45.05 \\
tdt\_Latn & 40.54 & 38.74 & 48.65 & 45.05 & 52.25 \\
tel\_Telu & 33.33 & 45.95 & 50.45 & 45.95 & 49.55 \\
teo\_Latn & 33.33 & 37.84 & 26.13 & 31.53 & 41.44 \\
tgk\_Cyrl & 42.34 & 44.14 & 48.65 & 49.55 & 57.66 \\
tgl\_Latn & 48.65 & 41.44 & 46.85 & 51.35 & 51.35 \\
tha\_Thai & 43.24 & 42.34 & 43.24 & 37.84 & 47.75 \\
tih\_Latn & 43.24 & 37.84 & 40.54 & 36.04 & 54.05 \\
tir\_Ethi & 29.73 & 36.94 & 27.93 & 34.23 & 41.44 \\
tlh\_Latn & 51.35 & 45.95 & 45.95 & 41.44 & 53.15 \\
tob\_Latn & 44.55 & 43.64 & 41.82 & 38.18 & 50.00 \\
toh\_Latn & 42.34 & 39.64 & 40.54 & 40.54 & 42.34 \\
toi\_Latn & 44.14 & 45.05 & 34.23 & 36.04 & 45.05 \\
toj\_Latn & 43.24 & 40.54 & 36.94 & 43.24 & 42.34 \\
ton\_Latn & 42.34 & 42.34 & 42.34 & 44.14 & 52.25 \\
top\_Latn & 46.85 & 34.23 & 37.84 & 38.74 & 36.94 \\
tpi\_Latn & 48.65 & 44.14 & 52.25 & 48.65 & 49.55 \\
tpm\_Latn & 37.84 & 41.44 & 38.74 & 32.43 & 42.34 \\
tsn\_Latn & 40.54 & 36.04 & 38.74 & 34.23 & 37.84 \\
tsz\_Latn & 37.84 & 32.43 & 37.84 & 38.74 & 46.85 \\
tuc\_Latn & 45.95 & 44.14 & 47.75 & 44.14 & 48.65 \\
tui\_Latn & 42.34 & 38.74 & 38.74 & 37.84 & 50.45 \\
tuk\_Latn & 36.04 & 42.34 & 45.05 & 43.24 & 50.45 \\
tum\_Latn & 47.75 & 39.64 & 46.85 & 52.25 & 50.45 \\
tur\_Latn & 46.79 & 44.04 & 40.37 & 43.12 & 45.87 \\
twi\_Latn & 41.44 & 43.24 & 41.44 & 37.84 & 46.85 \\
tyv\_Cyrl & 38.74 & 38.74 & 43.24 & 44.14 & 45.05 \\
tzh\_Latn & 41.82 & 36.36 & 41.82 & 41.82 & 38.18 \\
tzo\_Latn & 39.64 & 43.24 & 34.23 & 29.73 & 41.44 \\
udm\_Cyrl & 36.94 & 38.74 & 42.34 & 44.14 & 47.75 \\
ukr\_Cyrl & 52.25 & 48.65 & 51.35 & 55.86 & 53.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccc}
\toprule
Lang & LLaMA 2-7B & mGPT-13B & BLOOM-7B1 & XGLM-7.5B & \modelname \\
\midrule
ukr\_Cyrl & 52.25 & 48.65 & 51.35 & 55.86 & 53.15 \\
uzb\_Latn & 45.05 & 49.55 & 37.84 & 46.85 & 54.05 \\
uzn\_Cyrl & 45.95 & 40.54 & 45.05 & 45.05 & 49.55 \\
ven\_Latn & 45.05 & 44.14 & 42.34 & 41.44 & 54.05 \\
vie\_Latn & 53.15 & 45.95 & 62.16 & 45.95 & 54.95 \\
wal\_Latn & 35.14 & 33.33 & 35.14 & 35.14 & 39.64 \\
war\_Latn & 48.65 & 39.64 & 37.84 & 45.05 & 54.95 \\
wbm\_Latn & 48.65 & 39.64 & 46.85 & 46.85 & 48.65 \\
wol\_Latn & 36.04 & 34.23 & 32.43 & 34.23 & 36.94 \\
xav\_Latn & 50.45 & 33.33 & 46.85 & 44.14 & 45.95 \\
xho\_Latn & 43.24 & 37.84 & 40.54 & 39.64 & 46.85 \\
yan\_Latn & 45.05 & 46.85 & 52.25 & 41.44 & 53.15 \\
yao\_Latn & 42.34 & 41.44 & 43.24 & 44.14 & 48.65 \\
yap\_Latn & 38.74 & 40.54 & 35.14 & 32.43 & 41.44 \\
yom\_Latn & 35.14 & 31.53 & 33.33 & 25.23 & 36.94 \\
yor\_Latn & 41.44 & 38.74 & 39.64 & 44.14 & 47.75 \\
yua\_Latn & 41.44 & 32.43 & 43.24 & 41.44 & 36.04 \\
yue\_Hani & 43.24 & 48.65 & 53.15 & 38.74 & 57.66 \\
zai\_Latn & 45.05 & 35.14 & 40.54 & 43.24 & 44.14 \\
zho\_Hani & 47.75 & 51.35 & 51.35 & 44.14 & 58.56 \\
zlm\_Latn & 54.05 & 49.55 & 57.66 & 56.76 & 64.86 \\
zom\_Latn & 50.45 & 42.34 & 44.14 & 43.24 & 48.65 \\
zsm\_Latn & 58.56 & 59.46 & 63.96 & 55.86 & 66.67 \\
zul\_Latn & 46.85 & 42.34 & 46.85 & 46.85 & 51.35 \\
\midrule
all & 44.07 & 40.98 & 43.98 & 43.24 & 48.89 \\
\bottomrule
\end{tabular}
